The VISTA Orion mini-survey: star formation in the Lynds 1630 North cloud

The Orion cloud complex presents a variety of star formation mechanisms and properties and it is still one of the most intriguing targets for star formation studies. We present VISTA/VIRCAM near-infrared observations of the L1630N star forming region, including the stellar clusters NGC 2068 and NGC 2071, in the Orion molecular cloud B and discuss them in combination with Spitzer data. We select 186 young stellar object (YSO) candidates in the region on the basis of multi-colour criteria, confirm the YSO nature of the majority of them using published spectroscopy from the literature, and use this sample to investigate the overall star formation properties in L1630N. The K-band luminosity function of L1630N is remarkably similar to that of the Trapezium cluster, i.e., it presents a broad peak in the range 0.3-0.7 M$_\odot$ and a fraction of sub-stellar objects of $\sim$20%. The fraction of YSOs still surrounded by disk/envelopes is very high ($\sim$85%) compared to other star forming regions of similar age (1-2 Myr), but includes some uncertain corrections for diskless YSOs. Yet, a possibly high disk fraction together with the fact that 1/3 of the cloud mass has a gas surface density above the threshold for star formation ($\sim$129 M$_\odot$ pc$^{-2}$), points towards a still on-going star formation activity in L1630N. The star formation efficiency (SFE), star formation rate (SFR) and density of star formation of L1630N are within the ranges estimated for galactic star forming regions by the Spitzer "core to disk" and "Gould's Belt" surveys. However, the SFE and SFR are lower than the average value measured in the Orion A cloud and, in particular, lower than that in the southern regions of L1630. This might suggest different star formation mechanisms within the L1630 cloud complex.

==> (inline-0) <==
\begin{longtable}{cc|ccccc|ccccc}      
\caption{ \label{tab_iso_vista} Theoretical isochrones from  \citet{Bar98} and \citet{Cha00} converted into the VISTA photometric system. }      \\                 
\hline\hline     
    Mass                     & T$_{eff}$  &  $Z$ & $Y$ & $J$ & $H$ & $K_S$ & $Z$ & $Y$ & $J$ & $H$ & $K_S$ \\   
  (M$_\odot$)          &      (K)         &         &          &        &           &              &         &          &        &         &                 \\   
\hline           
\endfirsthead
\hline\hline 
    Mass                     & T$_{eff}$  &  $Z$ & $Y$ & $J$ & $H$ & $K_S$ & $Z$ & $Y$ & $J$ & $H$ & $K_S$ \\   
  (M$_\odot$)       &      (K)         &         &          &        &           &              &         &          &        &         &                 \\   
\hline            
\endhead
\hline
\multicolumn{12}{l}{{Continued on Next Page\ldots}}
\endfoot
\hline \hline
\endlastfoot    
\multicolumn{12}{c}{NextGen/AMES-Dusty  \hspace{3.5cm} NextGen/AMES-Cond} \\ 
\hline
\multicolumn{12}{c}{1~Myrs} \\ 
\hline						  
   0.002    &      1300  &    20.899   &  18.949   &  16.523   &  13.923   &  11.824   &    15.192   &  13.621   &  12.496   &  12.326    & 11.875	   \\ 
   0.002    &      1400  &    19.306   &  17.576   &  15.410   &  13.066   &  11.211   &    14.251   &  13.354   &  12.133   &  11.904    & 11.470	   \\ 
   0.003    &      1500  &    17.958   &  16.376   &  14.336   &  12.237   &  10.691   &    13.900   &  13.042   &  11.777   &  11.516    & 11.055	   \\ 
   0.003    &      1600  &    16.643   &  15.123   &  13.181   &  11.525   &  10.300   &    13.945   &  12.610   &  11.426   &  11.147    & 10.646	   \\ 
   0.004    &      1700  &    15.110   &  13.702   &  12.031   &  10.881   &   9.949   &    13.754   &  12.172   &  11.105   &  10.812    & 10.278	   \\ 
   0.004    &      1800  &    14.359   &  12.961   &  11.422   &  10.511   &   9.710   &    13.320   &  11.773   &  10.788   &  10.490    &  9.941	   \\ 
   0.005    &      1900  &    13.659   &  12.310   &  10.920   &  10.173   &   9.463   &    12.877   &  11.365   &  10.482   &  10.179    &  9.629	   \\ 
   0.006    &      2000  &    12.951   &  11.666   &  10.427   &   9.813   &   9.184   &    12.420   &  11.142   &  10.147   &   9.837    &  9.302	   \\ 
   0.007    &      2100  &    12.354   &  11.129   &  10.006   &   9.475   &   8.904   &    11.928   &  10.960   &   9.818   &   9.497    &  8.984	   \\ 
   0.009    &      2200  &    11.794   &  10.636   &   9.614   &   9.143   &   8.623   &    11.459   &  10.588   &   9.531   &   9.165    &  8.677	   \\ 
   0.011    &      2300  &    11.330   &  10.254   &   9.319   &   8.877   &   8.393   &    11.091   &  10.258   &   9.274   &   8.904    &  8.440	   \\ 
   0.014    &      2400  &    10.816   &   9.826   &   8.966   &   8.541   &   8.085   &    10.646   &   9.867   &   8.951   &   8.573    &  8.128	   \\ 
   0.018    &      2500  &    10.467   &   9.568   &   8.768   &   8.347   &   7.913   &    10.329   &   9.603   &   8.753   &   8.367    &  7.945	   \\ 
   0.024    &      2600  &    10.001   &   9.187   &   8.436   &   8.012   &   7.596   &     9.893   &   9.215   &   8.417   &   8.025    &  7.623	   \\ 
   0.030    &      2700  &     9.386   &   8.649   &   7.936   &   7.507   &   7.109   &     9.319   &   8.691   &   7.935   &   7.524    &  7.129	   \\ 
   0.041    &      2800  &     8.725   &   8.050   &   7.366   &   6.932   &   6.552   &     8.665   &   8.079   &   7.359   &   6.939    &  6.564	   \\ 
   0.062    &      2900  &     7.850   &   7.219   &   6.556   &   6.117   &   5.754   &     7.766   &   7.216   &   6.526   &   6.097    &  5.743	   \\ 
   0.101    &      3000  &     6.846   &   6.264   &   5.624   &   5.173   &   4.834   &     6.781   &   6.262   &   5.597   &   5.152    &  4.822	   \\ 
   0.142    &      3100  &     6.151   &   5.613   &   4.991   &   4.517   &   4.205   &     6.113   &   5.623   &   4.977   &   4.505    &  4.203	   \\ 
   0.207    &      3200  &     5.591   &   5.088   &   4.482   &   3.971   &   3.685   &     5.565   &   5.099   &   4.470   &   3.958    &  3.683	   \\ 
   0.326    &      3300  &     5.075   &   4.603   &   4.009   &   3.454   &   3.190   &     5.055   &   4.614   &   3.998   &   3.435    &  3.185	   \\ 
   0.465    &      3400  &     4.626   &   4.180   &   3.595   &   2.992   &   2.750   &     4.608   &   4.189   &   3.581   &   2.960    &  2.736	   \\ 
   0.590    &      3500  &     4.286   &   3.861   &   3.279   &   2.627   &   2.410   &     4.275   &   3.869   &   3.267   &   2.595    &  2.396	   \\ 
   0.709    &      3600  &     4.008   &   3.603   &   3.022   &   2.324   &   2.134   &     4.005   &   3.618   &   3.017   &   2.305    &  2.126	   \\ 
   0.843    &      3700  &     3.752   &   3.369   &   2.792   &   2.064   &   1.887   &     3.744   &   3.380   &   2.785   &   2.045    &  1.875	   \\ 
   0.985    &      3800  &     3.526   &   3.168   &   2.601   &   1.858   &   1.688   &     3.515   &   3.178   &   2.595   &   1.845    &  1.678	   \\ 
   1.151    &      3900  &     3.258   &   2.927   &   2.375   &   1.637   &   1.471   &     3.242   &   2.928   &   2.364   &   1.625    &  1.463	   \\ 
   1.214    &      4000  &     3.120   &   2.832   &   2.278   &   1.539   &   1.367   &     3.089   &   2.799   &   2.252   &   1.532    &  1.375	   \\ 
\hline      
\multicolumn{12}{c}{5~Myrs} \\ 
\hline	        																     
   0.002    &       900  &    29.734   &  26.453   &  22.394   &  18.219   &  15.123   &    17.537   &  15.510   &  14.602   &  14.666    & 14.177	   \\ 
   0.004    &      1300  &    21.184   &  19.234   &  16.808   &  14.208   &  12.109   &    15.477   &  13.906   &  12.781   &  12.611    & 12.160	   \\ 
   0.005    &      1400  &    19.603   &  17.874   &  15.707   &  13.363   &  11.509   &    14.549   &  13.651   &  12.431   &  12.202    & 11.768	   \\ 
   0.006    &      1500  &    18.271   &  16.689   &  14.649   &  12.550   &  11.004   &    14.213   &  13.355   &  12.090   &  11.829    & 11.368	   \\ 
   0.006    &      1600  &    16.974   &  15.454   &  13.512   &  11.856   &  10.630   &    14.276   &  12.941   &  11.757   &  11.478    & 10.976	   \\ 
   0.007    &      1700  &    15.462   &  14.055   &  12.383   &  11.234   &  10.302   &    14.106   &  12.525   &  11.458   &  11.165    & 10.630	   \\ 
   0.008    &      1800  &    14.730   &  13.332   &  11.793   &  10.881   &  10.081   &    13.691   &  12.144   &  11.159   &  10.861    & 10.311	   \\ 
   0.010    &      1900  &    13.994   &  12.645   &  11.255   &  10.508   &   9.798   &    13.212   &  11.700   &  10.817   &  10.514    &  9.964	   \\ 
   0.012    &      2000  &    13.359   &  12.075   &  10.836   &  10.222   &   9.593   &    12.828   &  11.551   &  10.555   &  10.246    &  9.711	   \\ 
   0.013    &      2100  &    12.827   &  11.603   &  10.480   &   9.948   &   9.378   &    12.402   &  11.433   &  10.292   &   9.971    &  9.458	   \\ 
   0.014    &      2200  &    12.329   &  11.172   &  10.150   &   9.679   &   9.159   &    11.995   &  11.124   &  10.066   &   9.701    &  9.213	   \\ 
   0.016    &      2300  &    11.828   &  10.752   &   9.817   &   9.376   &   8.891   &    11.589   &  10.757   &   9.772   &   9.402    &  8.938	   \\ 
   0.018    &      2400  &    11.312   &  10.322   &   9.461   &   9.037   &   8.581   &    11.141   &  10.362   &   9.447   &   9.068    &  8.624	   \\ 
   0.020    &      2500  &    10.845   &   9.946   &   9.146   &   8.725   &   8.291   &    10.707   &   9.982   &   9.131   &   8.746    &  8.323	   \\ 
   0.025    &      2600  &    10.200   &   9.386   &   8.634   &   8.210   &   7.794   &    10.092   &   9.414   &   8.615   &   8.224    &  7.822	   \\ 
   0.030    &      2700  &     9.630   &   8.893   &   8.180   &   7.751   &   7.353   &     9.563   &   8.935   &   8.179   &   7.768    &  7.373	   \\ 
   0.040    &      2800  &     9.181   &   8.506   &   7.822   &   7.388   &   7.008   &     9.121   &   8.534   &   7.815   &   7.395    &  7.020	   \\ 
   0.053    &      2900  &     8.911   &   8.280   &   7.617   &   7.178   &   6.815   &     8.827   &   8.277   &   7.587   &   7.158    &  6.803	   \\ 
   0.076    &      3000  &     8.423   &   7.841   &   7.200   &   6.750   &   6.410   &     8.357   &   7.839   &   7.173   &   6.728    &  6.399	   \\ 
   0.113    &      3100  &     7.853   &   7.314   &   6.693   &   6.218   &   5.907   &     7.815   &   7.324   &   6.678   &   6.207    &  5.904	   \\ 
   0.177    &      3200  &     7.185   &   6.682   &   6.076   &   5.565   &   5.279   &     7.159   &   6.693   &   6.064   &   5.552    &  5.277	   \\ 
   0.261    &      3300  &     6.599   &   6.127   &   5.533   &   4.978   &   4.715   &     6.579   &   6.138   &   5.522   &   4.959    &  4.709	   \\ 
   0.348    &      3400  &     6.152   &   5.706   &   5.121   &   4.519   &   4.276   &     6.135   &   5.715   &   5.107   &   4.487    &  4.263	   \\ 
   0.456    &      3500  &     5.740   &   5.315   &   4.733   &   4.081   &   3.864   &     5.729   &   5.323   &   4.721   &   4.049    &  3.850	   \\ 
   0.588    &      3600  &     5.342   &   4.937   &   4.356   &   3.658   &   3.468   &     5.339   &   4.952   &   4.351   &   3.639    &  3.460	   \\ 
   0.735    &      3700  &     5.000   &   4.617   &   4.040   &   3.312   &   3.135   &     4.991   &   4.627   &   4.033   &   3.293    &  3.123	   \\ 
   0.879    &      3800  &     4.727   &   4.370   &   3.803   &   3.059   &   2.889   &     4.717   &   4.379   &   3.797   &   3.046    &  2.880	   \\ 
   1.006    &      3900  &     4.481   &   4.150   &   3.598   &   2.860   &   2.694   &     4.465   &   4.151   &   3.587   &   2.848    &  2.686	   \\ 
   1.070    &      4000  &     4.313   &   4.025   &   3.471   &   2.732   &   2.560   &     4.282   &   3.992   &   3.444   &   2.725    &  2.568	   \\ 
\hline
\multicolumn{12}{c}{10~Myrs} \\ 
\hline
   0.003    &       900  &    29.799   &  26.519   &  22.460   &  18.285   &  15.189   &    17.603   &  15.576   &  14.668   &  14.732    & 14.243	   \\ 
   0.006    &      1300  &    21.280   &  19.330   &  16.904   &  14.304   &  12.205   &    15.573   &  14.002   &  12.877   &  12.707    & 12.256	   \\ 
   0.007    &      1400  &    19.718   &  17.988   &  15.822   &  13.478   &  11.623   &    14.663   &  13.766   &  12.545   &  12.317    & 11.882	   \\ 
   0.008    &      1500  &    18.392   &  16.810   &  14.770   &  12.671   &  11.125   &    14.334   &  13.476   &  12.211   &  11.950    & 11.489	   \\ 
   0.010    &      1600  &    17.006   &  15.486   &  13.544   &  11.888   &  10.663   &    14.308   &  12.973   &  11.789   &  11.510    & 11.008	   \\ 
   0.011    &      1700  &    15.501   &  14.094   &  12.422   &  11.273   &  10.341   &    14.145   &  12.564   &  11.497   &  11.203    & 10.669	   \\ 
   0.012    &      1800  &    14.807   &  13.408   &  11.870   &  10.958   &  10.157   &    13.767   &  12.221   &  11.236   &  10.937    & 10.388	   \\ 
   0.013    &      1900  &    14.121   &  12.772   &  11.382   &  10.635   &   9.925   &    13.338   &  11.827   &  10.944   &  10.641    & 10.091	   \\ 
   0.014    &      2000  &    13.452   &  12.168   &  10.929   &  10.315   &   9.686   &    12.921   &  11.644   &  10.649   &  10.339    &  9.804	   \\ 
   0.014    &      2100  &    12.914   &  11.689   &  10.566   &  10.035   &   9.465   &    12.489   &  11.520   &  10.379   &  10.057    &  9.544	   \\ 
   0.016    &      2200  &    12.391   &  11.234   &  10.212   &   9.740   &   9.220   &    12.057   &  11.186   &  10.128   &   9.762    &  9.274	   \\ 
   0.017    &      2300  &    11.856   &  10.780   &   9.845   &   9.403   &   8.919   &    11.617   &  10.784   &   9.800   &   9.430    &  8.966	   \\ 
   0.019    &      2400  &    11.367   &  10.377   &   9.517   &   9.092   &   8.636   &    11.197   &  10.418   &   9.502   &   9.124    &  8.680	   \\ 
   0.021    &      2500  &    10.926   &  10.027   &   9.227   &   8.806   &   8.372   &    10.788   &  10.062   &   9.212   &   8.826    &  8.404	   \\ 
   0.026    &      2600  &    10.536   &   9.722   &   8.971   &   8.547   &   8.131   &    10.428   &   9.750   &   8.952   &   8.560    &  8.158	   \\ 
   0.034    &      2700  &    10.212   &   9.475   &   8.762   &   8.333   &   7.935   &    10.145   &   9.517   &   8.761   &   8.350    &  7.955	   \\ 
   0.045    &      2800  &     9.906   &   9.230   &   8.547   &   8.113   &   7.733   &     9.845   &   9.259   &   8.540   &   8.120    &  7.745	   \\ 
   0.059    &      2900  &     9.514   &   8.884   &   8.220   &   7.782   &   7.418   &     9.430   &   8.880   &   8.190   &   7.761    &  7.407	   \\ 
   0.081    &      3000  &     8.994   &   8.412   &   7.771   &   7.321   &   6.981   &     8.928   &   8.410   &   7.744   &   7.299    &  6.970	   \\ 
   0.105    &      3100  &     8.514   &   7.976   &   7.354   &   6.880   &   6.568   &     8.476   &   7.986   &   7.340   &   6.868    &  6.566	   \\ 
   0.160    &      3200  &     7.875   &   7.372   &   6.766   &   6.255   &   5.969   &     7.849   &   7.383   &   6.754   &   6.242    &  5.967	   \\ 
   0.247    &      3300  &     7.207   &   6.735   &   6.141   &   5.586   &   5.323   &     7.187   &   6.746   &   6.130   &   5.567    &  5.317	   \\ 
   0.354    &      3400  &     6.649   &   6.203   &   5.618   &   5.015   &   4.773   &     6.631   &   6.212   &   5.603   &   4.983    &  4.759	   \\ 
   0.447    &      3500  &     6.279   &   5.854   &   5.272   &   4.620   &   4.403   &     6.267   &   5.862   &   5.260   &   4.588    &  4.389	   \\ 
   0.549    &      3600  &     5.931   &   5.526   &   4.945   &   4.247   &   4.056   &     5.928   &   5.541   &   4.940   &   4.227    &  4.049	   \\ 
   0.674    &      3700  &     5.603   &   5.219   &   4.643   &   3.915   &   3.738   &     5.594   &   5.230   &   4.636   &   3.896    &  3.726	   \\ 
   0.806    &      3800  &     5.292   &   4.934   &   4.367   &   3.623   &   3.454   &     5.281   &   4.943   &   4.361   &   3.610    &  3.444	   \\ 
   0.916    &      3900  &     5.039   &   4.708   &   4.157   &   3.418   &   3.253   &     5.023   &   4.710   &   4.145   &   3.406    &  3.244	   \\ 
   1.000    &      4000  &     4.851   &   4.563   &   4.009   &   3.270   &   3.098   &     4.820   &   4.529   &   3.982   &   3.263    &  3.106	   \\ 
\hline
\multicolumn{12}{c}{50~Myrs} \\ 
\hline
   0.008    &      1000  &     26.796 &  24.021     &  20.576 &    16.967   &  14.265   &   17.196  &    15.415  &  14.245    &  14.536  &  14.312   	   \\ 
   0.010    &      1100  &     24.515 &  22.092     &  19.076 &    15.874   &  13.421   &   16.609  &    14.773  &  13.612    &  13.853  &  13.497   	   \\ 
   0.011    &      1300  &     21.467 &  19.485     &  17.010 &    14.339   &  12.215   &   15.558  &    13.902  &  12.789    &  12.933  &  12.577   	   \\ 
   0.012    &      1500  &     18.600 &  17.008     &  14.980 &    12.808   &  11.207   &   14.785  &    13.215  &  12.105    &  12.125  &  11.875   	   \\ 
   0.013    &      1600  &     17.366 &  15.899     &  13.973 &    12.121   &  10.831   &   14.459  &    12.909  &  11.803    &  11.746  &  11.511   	   \\ 
   0.014    &      1700  &     15.810 &  14.427     &  12.659 &    11.367   &  10.459   &   14.095  &    12.577  &  11.527    &  11.409  &  11.161   	   \\ 
   0.015    &      1800  &     14.695 &  13.383     &  11.806 &    10.894   &  10.227   &   13.739  &    12.279  &  11.267    &  11.097  &  10.816   	   \\ 
   0.023    &      1900  &     14.656 &  13.365     &  11.850 &    10.998   &  10.377   &   13.662  &    12.228  &  11.289    &  11.077  &  10.753   	   \\ 
   0.025    &      2000  &     14.150 &  12.897     &  11.498 &    10.777   &  10.233   &   13.329  &    12.064  &  11.072    &  10.821  &  10.460   	   \\ 
   0.028    &      2100  &     13.499 &  12.336     &  11.108 &    10.512   &  10.033   &   12.973  &    11.987  &  10.867    &  10.582  &  10.200   	   \\ 
   0.030    &      2200  &     13.077 &  11.980     &  10.858 &    10.317   &	9.870 	&   12.644  &    11.814  &  10.692    &  10.366  &   9.971   	   \\ 
   0.034    &      2300  &     12.666 &  11.640     &  10.613 &    10.106   &	9.680 	&   12.323  &    11.565  &  10.494    &  10.140  &   9.745   	   \\ 
   0.041    &      2500  &     11.875 &  11.011     &  10.148 &     9.686   &	9.302 	&   11.688  &    11.061  &  10.108    &   9.712  &   9.335   	   \\ 
   0.047    &      2600  &     11.496 &  10.713     &	9.913 &     9.455   &	9.087 	&   11.358  &    10.781  &   9.889    &   9.475  &   9.111   	   \\ 
   0.054    &      2700  &     11.138 &  10.431     &	9.682 &     9.222   &	8.866 	&   11.036  &    10.501  &   9.668    &   9.238  &   8.885   	   \\ 
   0.064    &      2800  &     10.739 &  10.101     &	9.396 &     8.933   &	8.589 	&   10.670  &    10.171  &   9.390    &   8.947  &   8.607   	   \\ 
   0.078    &      2900  &     10.332 &   9.752     &	9.082 &     8.614   &	8.282 	&   10.278  &     9.810  &   9.076    &   8.622  &   8.294   	   \\ 
   0.094    &      3000  &      9.988 &   9.457     &	8.818 &     8.343   &	8.025 	&    9.945  &     9.503  &   8.811    &   8.347  &   8.031   	   \\ 
   0.112    &      3100  &      9.661 &   9.172     &	8.558 &     8.078   &	7.773 	&    9.641  &     9.221  &   8.566    &   8.089  &   7.780   	   \\ 
   0.146    &      3200  &      9.213 &   8.763     &	8.171 &     7.681   &	7.381 	&    9.185  &     8.787  &   8.162    &   7.676  &   7.381   	   \\ 
   0.198    &      3300  &      8.675 &   8.252     &	7.681 &     7.182   &	6.903 	&    8.662  &     8.281  &   7.685    &   7.189  &   6.907   	   \\ 
   0.287    &      3400  &      8.099 &   7.706     &	7.154 &     6.641   &	6.366 	&    8.080  &     7.715  &   7.145    &   6.633  &   6.363   	   \\ 
   0.399    &      3500  &      7.548 &   7.179     &	6.641 &     6.113   &	5.849 	&    7.532  &     7.182  &   6.634    &   6.104  &   5.844   	   \\ 
   0.517    &      3600  &      7.064 &   6.716     &	6.193 &     5.649   &	5.393 	&    7.049  &     6.718  &   6.184    &   5.636  &   5.386   	   \\ 
   0.588    &      3700  &      6.743 &   6.414     &	5.903 &     5.343   &	5.100 	&    6.732  &     6.419  &   5.896    &   5.331  &   5.091   	   \\ 
   0.633    &      3800  &      6.503 &   6.192     &	5.692 &     5.119   &	4.885 	&    6.490  &     6.192  &   5.679    &   5.095  &   4.870   	   \\ 
   0.669    &      3900  &      6.271 &   5.973     &	5.481 &     4.887   &	4.674 	&    6.259  &     5.975  &   5.470    &   4.866  &   4.659   	   \\ 
   0.703    &      4000  &      6.059 &   5.777     &	5.291 &     4.685   &	4.489 	&    6.046  &     5.775  &   5.275    &   4.653  &   4.466   	   \\ 
\hline
\multicolumn{12}{c}{100~Myrs} \\ 
\hline
   0.010    &	    900  &     29.315  &   26.071   & 22.068  &   18.154    &   15.116  &   17.558  &    15.865  &  14.757    &  15.040  &  15.076   	   \\ 
   0.010    &	   1000  &     26.709  &   23.933   & 20.489  &   16.879    &   14.178  &   17.109  &    15.328  &  14.158    &  14.449  &  14.225   	   \\ 
   0.011    &	   1100  &     24.561  &   22.138   & 19.122  &   15.920    &   13.467  &   16.655  &    14.820  &  13.658    &  13.900  &  13.543   	   \\ 
   0.012    &	   1300  &     21.506  &   19.523   & 17.049  &   14.377    &   12.253  &   15.596  &    13.940  &  12.827    &  12.971  &  12.615   	   \\ 
   0.021    &	   1500  &     18.931  &   17.339   & 15.311  &   13.139    &   11.537  &   15.116  &    13.546  &  12.436    &  12.456  &  12.206   	   \\ 
   0.024    &	   1600  &     17.742  &   16.274   & 14.349  &   12.497    &   11.207  &   14.835  &    13.285  &  12.179    &  12.122  &  11.887   	   \\ 
   0.026    &	   1700  &     16.230  &   14.847   & 13.079  &   11.787    &   10.880  &   14.515  &    12.998  &  11.948    &  11.829  &  11.581   	   \\ 
   0.028    &	   1800  &     15.158  &   13.847   & 12.269  &   11.358    &   10.691  &   14.203  &    12.743  &  11.731    &  11.561  &  11.280   	   \\ 
   0.031    &	   1900  &     14.897  &   13.605   & 12.091  &   11.238    &   10.617  &   13.903  &    12.468  &  11.530    &  11.317  &  10.994   	   \\ 
   0.033    &	   2000  &     14.391  &   13.138   & 11.738  &   11.018    &   10.474  &   13.570  &    12.305  &  11.313    &  11.062  &  10.701   	   \\ 
   0.036    &	   2100  &     13.740  &   12.577   & 11.349  &   10.753    &   10.274  &   13.214  &    12.228  &  11.108    &  10.823  &  10.441   	   \\ 
   0.039    &	   2200  &     13.319  &   12.221   & 11.099  &   10.558    &   10.111  &   12.886  &    12.056  &  10.934    &  10.608  &  10.212   	   \\ 
   0.043    &	   2300  &     12.918  &   11.892   & 10.865  &   10.358    &    9.932  &   12.575  &    11.817  &  10.745    &  10.392  &   9.997   	   \\ 
   0.051    &	   2500  &     12.135  &   11.271   & 10.408  &    9.946    &    9.562  &   11.948  &    11.321  &  10.368    &   9.972  &   9.595   	   \\ 
   0.057    &	   2600  &     11.773  &   10.990   & 10.190  &    9.732    &    9.364  &   11.635  &    11.058  &  10.167    &   9.753  &   9.388   	   \\ 
   0.064    &	   2700  &     11.425  &   10.717   &  9.968  &    9.508    &    9.152  &   11.323  &    10.787  &   9.954    &   9.524  &   9.171   	   \\ 
   0.073    &	   2800  &     11.063  &   10.425   &  9.721  &    9.257    &    8.914  &   10.995  &    10.495  &   9.715    &   9.271  &   8.932   	   \\ 
   0.087    &	   2900  &     10.698  &   10.118   &  9.448  &    8.979    &    8.648  &   10.644  &    10.175  &   9.442    &   8.988  &   8.660   	   \\ 
   0.104    &	   3000  &     10.375  &    9.844   &  9.204  &    8.730    &    8.411  &   10.332  &     9.890  &   9.198    &   8.734  &   8.418   	   \\ 
   0.123    &	   3100  &     10.040  &    9.551   &  8.937  &    8.457    &    8.152  &   10.020  &     9.600  &   8.945    &   8.468  &   8.159   	   \\ 
   0.150    &	   3200  &   	9.664  &    9.214   &  8.623  &    8.133    &    7.833  &    9.636  &     9.238  &   8.614    &   8.128  &   7.832   	   \\ 
   0.201    &	   3300  &   	9.155  &    8.733   &  8.162  &    7.662    &    7.384  &    9.142  &     8.761  &   8.166    &   7.669  &   7.387   	   \\ 
   0.277    &	   3400  &   	8.611  &    8.219   &  7.666  &    7.153    &    6.879  &    8.592  &     8.228  &   7.658    &   7.146  &   6.875   	   \\ 
   0.377    &	   3500  &   	8.068  &    7.698   &  7.161  &    6.632    &    6.369  &    8.051  &     7.701  &   7.153    &   6.624  &   6.364   	   \\ 
   0.461    &	   3600  &   	7.595  &    7.247   &  6.724  &    6.180    &    5.924  &    7.580  &     7.248  &   6.714    &   6.167  &   5.916   	   \\ 
   0.514    &	   3700  &   	7.248  &    6.919   &  6.408  &    5.848    &    5.605  &    7.237  &     6.924  &   6.401    &   5.836  &   5.596   	   \\ 
   0.548    &	   3800  &   	6.999  &    6.688   &  6.188  &    5.615    &    5.381  &    6.986  &     6.688  &   6.175    &   5.591  &   5.366   	   \\ 
   0.579    &	   3900  &   	6.772  &    6.475   &  5.982  &    5.388    &    5.175  &    6.760  &     6.476  &   5.971    &   5.368  &   5.160   	   \\ 
   0.603    &	   4000  &   	6.580  &    6.298   &  5.813  &    5.207    &    5.010  &    6.567  &     6.297  &   5.796    &   5.174  &   4.988   	   \\ 
\hline
\multicolumn{12}{c}{5~Gyrs (ZAMS)} \\ 
\hline
   0.050     &      900  &     30.203  &   26.959  &   22.956  &   19.042  &   16.004  &    18.446   &   16.753  &  15.645   &  15.928    &  15.964         \\          
   0.055     &     1000  &     27.670  &   24.895  &   21.451  &   17.841  &   15.140  &    18.071   &   16.289  &  15.119   &  15.410    &  15.187	    \\   
   0.060     &     1100  &     25.589  &   23.166  &   20.150  &   16.948  &   14.494  &    17.683   &   15.847  &  14.685   &  14.927    &  14.571	    \\   
   0.064     &     1300  &     22.585  &   20.603  &   18.128  &   15.457  &   13.333  &    16.676   &   15.020  &  13.907   &  14.051    &  13.695	    \\   
   0.068     &     1500  &     19.766  &   18.175  &   16.146  &   13.975  &   12.373  &    15.951   &   14.381  &  13.272   &  13.292    &  13.042	    \\   
   0.070     &     1600  &     18.561  &   17.094  &   15.169  &   13.317  &   12.026  &    15.654   &   14.105  &  12.999   &  12.941    &  12.706	    \\   
   0.071     &     1700  &     17.018  &   15.636  &   13.867  &   12.576  &   11.668  &    15.303   &   13.786  &  12.736   &  12.617    &  12.369	    \\   
   0.073     &     1800  &     15.917  &   14.605  &   13.028  &   12.116  &   11.449  &    14.961   &   13.501  &  12.489   &  12.319    &  12.038	    \\   
   0.074     &     1900  &     15.631  &   14.339  &   12.825  &   11.972  &   11.351  &    14.637   &   13.202  &  12.264   &  12.051    &  11.728	    \\   
   0.075     &     2000  &     15.119  &   13.866  &   12.466  &   11.746  &   11.202  &    14.298   &   13.033  &  12.041   &  11.790    &  11.429	    \\   
   0.077     &     2100  &     14.429  &   13.266  &   12.038  &   11.441  &   10.963  &    13.903   &   12.917  &  11.797   &  11.512    &  11.130	    \\   
   0.078     &     2200  &     13.970  &   12.872  &   11.751  &   11.210  &   10.762  &    13.537   &   12.707  &  11.585   &  11.259    &  10.864	    \\   
   0.080     &     2300  &     13.551  &   12.525  &   11.498  &   10.991  &   10.565  &    13.208   &   12.450  &  11.379   &  11.025    &  10.630	    \\   
   0.086     &     2500  &     12.709  &   11.845  &   10.982  &   10.520  &   10.137  &    12.522   &   11.895  &  10.942   &  10.546    &  10.169	    \\   
   0.089     &     2600  &     12.350  &   11.567  &   10.766  &   10.309  &	9.941  &    12.211   &   11.635  &  10.743   &  10.329    &   9.964	    \\   
   0.095     &     2700  &     11.989  &   11.281  &   10.532  &   10.072  &	9.716  &    11.887   &   11.351  &  10.518   &  10.088    &   9.735	    \\   
   0.101     &     2800  &     11.637  &   11.000  &   10.295  &    9.831  &	9.488  &    11.569   &   11.069  &  10.289   &   9.846    &   9.506	    \\   
   0.108     &     2900  &     11.307  &   10.727  &   10.058  &    9.589  &	9.257  &    11.253   &   10.785  &  10.052   &   9.597    &   9.269	    \\   
   0.122     &     3000  &     10.914  &   10.382  &	9.743  &    9.268  &	8.950  &    10.870   &   10.428  &   9.736   &   9.272    &   8.956	    \\   
   0.139     &     3100  &     10.506  &   10.017  &	9.403  &    8.923  &	8.618  &    10.486   &   10.066  &   9.411   &   8.934    &   8.625	    \\   
   0.165     &     3200  &     10.075  &    9.625  &	9.034  &    8.544  &	8.244  &    10.047   &    9.649  &   9.025   &   8.539    &   8.243	    \\   
   0.205     &     3300  &	9.542  &    9.120  &	8.549  &    8.049  &	7.771  &     9.529   &    9.148  &   8.553   &   8.056    &   7.774	    \\   
   0.270     &     3400  &	8.937  &    8.544  &	7.992  &    7.479  &	7.205  &     8.918   &    8.553  &   7.983   &   7.471    &   7.201	    \\   
   0.377     &     3500  &	8.215  &    7.845  &	7.308  &    6.779  &	6.516  &     8.198   &    7.848  &   7.300   &   6.771    &   6.511	    \\   
   0.463     &     3600  &	7.673  &    7.325  &	6.802  &    6.258  &	6.002  &     7.658   &    7.327  &   6.793   &   6.245    &   5.995	    \\   
   0.523     &     3700  &	7.274  &    6.944  &	6.434  &    5.874  &	5.630  &     7.263   &    6.949  &   6.427   &   5.861    &   5.622	    \\   
   0.568     &     3800  &	6.981  &    6.670  &	6.170  &    5.597  &	5.363  &     6.968   &    6.670  &   6.157   &   5.573    &   5.348	    \\   
   0.602     &     3900  &	6.731  &    6.434  &	5.941  &    5.347  &	5.134  &     6.719   &    6.436  &   5.930   &   5.327    &   5.120	    \\   
   0.631     &     4000  &	6.517  &    6.234  &	5.749  &    5.143  &	4.946  &     6.503   &    6.233  &   5.732   &   5.110    &   4.924	    \\   
\hline      			     	    	     	     	 	     		    
\end{longtable}

\tiny
\setlength\LTleft{-7cm}          
\setlength\LTright{10pt}    
\addtolength{\tabcolsep}{0pt}     

\begin{landscape}
\begin{longtable}{cccccccccccccc}
 \caption{ \label{tab_yso}  VISTA and {\it Spitzer} observed magnitudes for the YSO candidates in L1630\,N.  When the photometric errors are not reported, 
 the corresponding magnitude is an upper limit to the actual brightness of the object. The ``--'' symbol indicates that the object has not been detected in 
 the given VISTA pass-band. The Lada classes marked with ``?'' are uncertain because the corresponding K$_S$ magnitude is uncertain (i.e.\ photometric contamination, 
 large photmetric errors, object truncated or partially saturated, etc.). Column 3 specifies whether the object has been previously identified by \citet{Fla08} (F08) 
 and/or \citet{Fang09} (FA09) .}  \\         
\hline\hline               
ID & Name/Position & Previous       & Lada   &  $Z$ & $Y$ & $J$ & $H$ & $K_S$ & IRAC                & IRAC            & IRAC              & IRAC        & MIPS  \\   
    & (VISTAomsJ)    & Identification & Class &          &          &        &         &              &   3.6$\mu$m     & 4.5$\mu$m & 5.8$\mu$m    & 8$\mu$m &  24$\mu$m \\ 
\hline          
\endfirsthead
\hline\hline  
ID & Name/Position & Previous       & Lada   &  $Z$ & $Y$ & $J$ & $H$ & $K_S$ & IRAC                & IRAC            & IRAC              & IRAC        & MIPS  \\   
    & (VISTAomsJ)    & Identification & Class &         &          &        &         &              &   3.6$\mu$m     & 4.5$\mu$m & 5.8$\mu$m    & 8$\mu$m &  24$\mu$m \\ 
\hline            
\endhead

\hline
\multicolumn{14}{l}{{Continued on Next Page\ldots}}
\endfoot

\hline \hline
\endlastfoot    
              1  &      054803.999+000341.11        &            &    III?   & 10.635    & 10.153    &  8.723    &  8.467    &  7.167    &  6.526 $\pm$  0.002 &  6.559 $\pm$  0.001 &  6.353 $\pm$  0.001 &  6.178 $\pm$  0.001 &  5.251 $\pm$  0.009 \\
              2  &      054713.848+000016.92   &  F08/FA09  &     II?   & 11.748    & 11.129    & 10.129    &  9.310    &  8.728    &  8.233 $\pm$  0.003 &  7.824 $\pm$  0.003 &  7.599 $\pm$  0.001 &  7.022 $\pm$  0.001 &  4.531 $\pm$  0.014 \\
              3  &      054619.061+000329.56   &  F08/FA09  &    Flat   & 12.530    & 11.655    & 10.414    & 11.383 $\pm$  0.001 & 10.029 $\pm$  0.001 &  6.542 $\pm$  0.002 &  6.005 $\pm$  0.002 &  5.597 $\pm$  0.003 &  4.937 $\pm$  0.002 &  2.231 $\pm$  0.013 \\
              4  &      054811.880-002157.46   &            &    III?   & 11.994    & 11.216    & 10.427    &  9.418    &  9.016    &  8.981 $\pm$  0.005 &  8.972 $\pm$  0.002 &  8.841 $\pm$  0.003 &  8.758 $\pm$  0.004 &  8.593 $\pm$  0.145 \\
              5  &      054619.470-000519.97   &  F08/FA09  &     II?   & 11.986    &  --  & 10.602    &  9.668    &  9.127    &  7.960 $\pm$  0.003 &  7.497 $\pm$  0.002 &  7.151 $\pm$  0.002 &  6.052 $\pm$  0.003 &  3.002 $\pm$  0.010 \\
              6  &      054705.993+003208.41   &  F08/FA09  &     II?   & 13.361 $\pm$  0.001 & 12.570    & 10.705    & 10.013    &  9.275    &  8.095 $\pm$  0.003 &  7.578 $\pm$  0.003 &  7.249 $\pm$  0.001 &  6.527 $\pm$  0.001 &  3.101 $\pm$  0.009 \\
              7  &      054604.671+000458.01   &  F08/FA09  &     II?   & 11.511    & 11.854    & 10.926    &  9.954    &  9.301    &  8.296 $\pm$  0.003 &  7.887 $\pm$  0.004 &  7.472 $\pm$  0.001 &  6.692 $\pm$  0.001 &  3.796 $\pm$  0.015 \\
              8  &      054618.893-000538.11   &  F08/FA09  &     II?   & 12.560    & 11.911    & 11.129    & 10.291    &  9.875    &  8.945 $\pm$  0.005 &  8.654 $\pm$  0.001 &  8.183 $\pm$  0.002 &  7.568 $\pm$  0.002 &  5.730 $\pm$  0.013 \\
              9  &      054707.262+001932.16   &  F08/FA09  &    Flat   & 12.181    & 11.280    & 11.146 $\pm$  0.001 & 11.039 $\pm$  0.001 & 10.135 $\pm$  0.001 &  7.400 $\pm$  0.002 &  6.883 $\pm$  0.002 &  6.429 $\pm$  0.001 &  5.582 $\pm$  0.004 &  3.292 $\pm$  0.016 \\
             10  &      054658.138+000538.33   &  F08/FA09  &     II?   & 12.960    & 12.162    & 11.210    & 10.256    &  9.847    &  9.395 $\pm$  0.005 &  9.204 $\pm$  0.001 &  8.943 $\pm$  0.007 &  8.464 $\pm$  0.022 &  5.066 $\pm$  0.012 \\
             11  &      054714.110+000907.34   &  F08       &       I   & 12.548 $\pm$  0.001 & 12.254 $\pm$  0.001 & 11.280 $\pm$  0.001 & 11.142 $\pm$  0.001 & 10.877 $\pm$  0.001 &  6.685 $\pm$  0.001 &  5.703 $\pm$  0.001 &  5.074 $\pm$  0.002 &  3.974 $\pm$  0.001 &  1.057 $\pm$  0.007 \\
             12  &      054706.960+000047.66   &  F08/FA09  &     II?   & 12.420    & 11.836    & 11.316    & 10.602    & 10.353    &  9.818 $\pm$  0.001 &  9.582 $\pm$  0.001 &  9.219 $\pm$  0.003 &  8.170 $\pm$  0.003 &  4.878 $\pm$  0.014 \\
             13  &      054609.261+001332.70   &  F08/FA09  &     II?   & 12.649    & 11.850    & 11.332    & 10.134    &  9.765    &  8.947 $\pm$  0.004 &  8.603 $\pm$  0.002 &  8.083 $\pm$  0.001 &  7.468 $\pm$  0.002 &  4.358 $\pm$  0.012 \\
             14  &      054607.884-001156.83   &  F08/FA09  &    III?   & 12.387 $\pm$  0.001 & 12.101 $\pm$  0.001 & 11.352 $\pm$  0.001 &  8.356    &  8.195    &  8.106 $\pm$  0.003 &  7.974 $\pm$  0.003 &  7.720 $\pm$  0.002 &  7.293 $\pm$  0.001 &  5.116 $\pm$  0.006 \\
             15  &      054637.061+000121.86   &  F08/FA09  &     II?   & 13.273 $\pm$  0.001 & 12.312    & 11.409    & 11.147 $\pm$  0.001 &  9.621    &  8.226 $\pm$  0.003 &  7.791 $\pm$  0.003 &  7.426 $\pm$  0.003 &  6.700 $\pm$  0.007 &  3.126 $\pm$  0.006 \\
             16  &      054622.436-000852.58   &  F08/FA09  &     II?   & 12.574    & 12.150    & 11.414    & 11.333 $\pm$  0.001 & 10.281    &  9.542 $\pm$  0.001 &  9.364 $\pm$  0.001 &  9.177 $\pm$  0.003 &  8.491 $\pm$  0.002 &  4.797 $\pm$  0.011 \\
             17  &      054611.869+003225.91   &  F08/FA09  &      II   & 12.656 $\pm$  0.001 & 12.424 $\pm$  0.001 & 11.457 $\pm$  0.001 & 11.444 $\pm$  0.001 & 10.486 $\pm$  0.001 &  8.680 $\pm$  0.004 &  8.580 $\pm$  0.002 &  8.382 $\pm$  0.002 &  8.142 $\pm$  0.002 &  4.348 $\pm$  0.015 \\
             18  &      054545.588+002556.96   &            &      II   & 15.487 $\pm$  0.002 & 13.431 $\pm$  0.001 & 11.537 $\pm$  0.001 & 11.628 $\pm$  0.001 & 10.952 $\pm$  0.001 &  6.687 $\pm$  0.002 &  6.539 $\pm$  0.002 &  6.238 $\pm$  0.001 &  6.091 $\pm$  0.004 &  5.363 $\pm$  0.014 \\
             19  &      054645.813+001702.51   &            &      II   & 12.819 $\pm$  0.001 & 12.552 $\pm$  0.001 & 11.543 $\pm$  0.001 & 11.320 $\pm$  0.001 & 10.411 $\pm$  0.001 &  8.759 $\pm$  0.004 &  8.376 $\pm$  0.004 &  7.994 $\pm$  0.002 &  7.385 $\pm$  0.002 &  4.459 $\pm$  0.017 \\
             20  &      054650.215+000439.61   &            &     II?   & 12.879    & 12.386    & 11.550    & 10.745    & 10.173   &  9.437 $\pm$  0.002 &  8.810 $\pm$  0.001 &  8.398 $\pm$  0.009 &  7.423 $\pm$  0.024 &  3.763 $\pm$  0.016 \\
             21  &      054631.053+002533.74   &  F08       &    Flat   & 13.142    & 12.503    & 11.559    & 11.271 $\pm$  0.001 & 10.343 $\pm$  0.001 &  8.445 $\pm$  0.004 &  7.887 $\pm$  0.003 &  7.389 $\pm$  0.002 &  6.441 $\pm$  0.001 &  3.428 $\pm$  0.010 \\
             22  &      054644.083+001803.17   &  F08/FA09  &      II   & 13.085 $\pm$  0.001 & 12.574 $\pm$  0.001 & 11.587    & 11.323 $\pm$  0.001 & 10.517 $\pm$  0.001 &  9.433 $\pm$  0.005 &  9.130 $\pm$  0.002 &  8.717 $\pm$  0.002 &  8.049 $\pm$  0.003 &  5.857 $\pm$  0.021 \\
             23  &      054557.384+002022.20   &  F08/FA09  &     II?   & 13.172 $\pm$  0.001 & 12.790 $\pm$  0.001 & 11.837    & 11.535 $\pm$  0.001 & 10.509    &  9.291 $\pm$  0.001 &  9.009 $\pm$  0.002 &  8.807 $\pm$  0.003 &  8.099 $\pm$  0.002 &  5.007 $\pm$  0.014 \\
             24  &      054541.948-001205.26   &  F08/FA09  &     II    & 13.035 $\pm$  0.001 & 12.845 $\pm$  0.001 & 11.986 $\pm$  0.001 & 11.577 $\pm$  0.001 & 11.071 $\pm$  0.002 & 10.862 $\pm$  0.002 & 10.947 $\pm$  0.003 & 10.741 $\pm$  0.011 & 10.667 $\pm$  0.011 &  6.498 $\pm$  0.040 \\
             25  &      054634.539+000643.49   &  F08/FA09  &     II?   & 14.277 $\pm$  0.001 & 13.273 $\pm$  0.001 & 12.007 $\pm$  0.001 & 11.238 $\pm$  0.001 &  9.559    &  8.736 $\pm$  0.004 &  8.266 $\pm$  0.004 &  7.901 $\pm$  0.003 &  7.230 $\pm$  0.009 &  4.990 $\pm$  0.009 \\
             26  &      054600.178+000307.09   &  F08/FA09  &     II?   & 13.300    & 12.687    & 12.015    & 11.309    & 10.957    & 10.425 $\pm$  0.002 & 10.110 $\pm$  0.002 &  9.725 $\pm$  0.004 &  8.932 $\pm$  0.003 &  5.652 $\pm$  0.016 \\
             27  &      054645.040+000533.90   &      FA09  &     II?   & 13.912 $\pm$  0.001 & 12.812    & 12.025 $\pm$  0.001 & 10.753    & 10.218    &  9.427 $\pm$  0.004 &  8.972 $\pm$  0.004 &  8.530 $\pm$  0.006 &  7.707 $\pm$  0.017 &  4.372 $\pm$  0.028 \\
             28  &      054646.871+000907.67   &  F08/FA09  &     II?   & 13.457 $\pm$  0.001 & 13.171 $\pm$  0.001 & 12.026 $\pm$  0.001 & 11.116    & 10.224    &  9.614 $\pm$  0.002 &  9.073 $\pm$  0.001 &  8.713 $\pm$  0.011 &  7.708 $\pm$  0.025 &  4.351 $\pm$  0.014 \\ 
             29  &      054618.296+000657.82   &  F08/FA09  &     II?   & 13.710 $\pm$  0.001 & 12.950    & 12.091 $\pm$  0.001 & 11.511 $\pm$  0.001 & 10.524    &  9.534 $\pm$  0.002 &  9.085 $\pm$  0.001 &  8.604 $\pm$  0.004 &  7.690 $\pm$  0.008 &  4.916 $\pm$  0.018 \\
             30  &      054556.316+000708.58   &  F08/FA09  &      II   & 13.295 $\pm$  0.001 & 12.691    & 12.140 $\pm$  0.001 & 11.410    & 11.093 $\pm$  0.002 & 10.168 $\pm$  0.002 &  9.921 $\pm$  0.002 &  9.642 $\pm$  0.004 &  9.241 $\pm$  0.004 &  5.398 $\pm$  0.013 \\
             31  &      054626.649+003107.43   &  F08/FA09  &     II?   & 13.921 $\pm$  0.001 & 13.391 $\pm$  0.001 & 12.182 $\pm$  0.001 & 11.232    & 10.463    &  9.545 $\pm$  0.001 &  9.163 $\pm$  0.002 &  8.819 $\pm$  0.002 &  8.142 $\pm$  0.002 &  5.883 $\pm$  0.014 \\
             32  &      054647.287+000407.10   &            &     II?   & 14.186 $\pm$  0.001 & 13.930 $\pm$  0.001 & 12.229 $\pm$  0.001 & 10.482    &  9.556    &  8.664 $\pm$  0.004 &  8.176 $\pm$  0.004 &  7.773 $\pm$  0.004 &  7.061 $\pm$  0.014 &  4.180 $\pm$  0.010 \\
             33  &      054544.374+002258.30   &  F08/FA09  &     II?   & 13.566 $\pm$  0.001 & 12.965 $\pm$  0.001 & 12.242 $\pm$  0.001 & 11.157    & 10.615    &  9.387 $\pm$  0.001 &  8.943 $\pm$  0.001 &  8.667 $\pm$  0.003 &  8.006 $\pm$  0.002 &  5.265 $\pm$  0.011 \\
             34  &      054633.285+000251.94   &  F08/FA09  &     II?   & 14.334 $\pm$  0.001 & 13.694 $\pm$  0.001 & 12.247 $\pm$  0.001 & 10.980    & 10.059    &  8.838 $\pm$  0.004 &  8.374 $\pm$  0.001 &  7.958 $\pm$  0.003 &  7.251 $\pm$  0.004 &  4.785 $\pm$  0.017 \\
             35  &      054553.544+003308.75   &  F08/FA09  &      II   & 13.727 $\pm$  0.001 & 13.074 $\pm$  0.001 & 12.280 $\pm$  0.001 & 11.666 $\pm$  0.001 & 10.963 $\pm$  0.001 & 10.200 $\pm$  0.001 &  9.857 $\pm$  0.002 &  9.426 $\pm$  0.003 &  8.686 $\pm$  0.003 &  6.002 $\pm$  0.020 \\
             36  &      054703.977+001114.32   &  F08/FA09  &      II   & 13.630 $\pm$  0.001 & 13.158 $\pm$  0.001 & 12.304 $\pm$  0.001 & 11.742 $\pm$  0.001 & 10.968 $\pm$  0.001 & 10.074 $\pm$  0.002 &  9.649 $\pm$  0.002 &  9.261 $\pm$  0.004 &  8.349 $\pm$  0.002 &  5.360 $\pm$  0.012 \\
             37  &      054618.012+001212.28   &            &     II?   & 14.043 $\pm$  0.001 & 13.944 $\pm$  0.001 & 12.340 $\pm$  0.001 & 11.704    & 10.562    &  9.714 $\pm$  0.001 &  9.289 $\pm$  0.002 &  9.019 $\pm$  0.003 &  8.622 $\pm$  0.003 &  6.363 $\pm$  0.016 \\
             38  &      054630.057+001209.61   &  F08/FA09  &      II   & 14.146 $\pm$  0.001 & 13.310 $\pm$  0.001 & 12.364 $\pm$  0.001 & 11.222   & 10.834 $\pm$  0.001 &  9.841 $\pm$  0.002 &  9.521 $\pm$  0.002 &  9.247 $\pm$  0.004 &  8.384 $\pm$  0.002 &  5.434 $\pm$  0.015 \\
             39  &      054620.872+000809.35   &  F08/FA09  &     II?   & 14.295 $\pm$  0.001 & 13.488 $\pm$  0.001 & 12.405 $\pm$  0.001 & 11.619 $\pm$  0.001 & 10.489    &  9.922 $\pm$  0.001 &  9.501 $\pm$  0.002 &  9.016 $\pm$  0.003 &  8.081 $\pm$  0.004 &  4.905 $\pm$  0.016 \\
             40  &      054710.891+003205.96   &  F08/FA09  &      II   & 13.856 $\pm$  0.001 & 13.238 $\pm$  0.001 & 12.524 $\pm$  0.002 & 11.504   & 11.083 $\pm$  0.002 & 10.404 $\pm$  0.002 & 10.035 $\pm$  0.002 &  9.627 $\pm$  0.003 &  9.032 $\pm$  0.004 &  6.768 $\pm$  0.016 \\
             41  &      054652.409+002001.64   &  F08/FA09  &     II?   & 14.208 $\pm$  0.001 & 13.474 $\pm$  0.001 & 12.553 $\pm$  0.002 & 11.451   & 10.874    &  9.739 $\pm$  0.001 &  9.314 $\pm$  0.002 &  8.962 $\pm$  0.004 &  8.058 $\pm$  0.014 &  4.637 $\pm$  0.011 \\
             42  &      054604.774-001416.48   &            &       I   & 17.138 $\pm$  0.005 & 15.148 $\pm$  0.002 & 12.664 $\pm$  0.002 & 11.264 $\pm$  0.001 & 10.175 $\pm$  0.001 &  7.222 $\pm$  0.002 &  6.276 $\pm$  0.002 &  5.404 $\pm$  0.002 &  4.419 $\pm$  0.002 &  0.638 $\pm$  0.007 \\
             43  &      054634.898+000420.75   &  F08/FA09  &      II   & 14.562 $\pm$  0.001 & 13.619 $\pm$  0.001 & 12.752 $\pm$  0.002 & 11.653   & 11.208 $\pm$  0.002 & 10.753 $\pm$  0.003 & 10.605 $\pm$  0.003 & 10.248 $\pm$  0.021 &  9.884 $\pm$  0.052 &  6.904 $\pm$  0.041 \\
             44  &      054647.404+001259.26   &            &      II   & 14.784 $\pm$  0.002 & 13.934 $\pm$  0.001 & 12.767 $\pm$  0.002 & 11.661   & 11.015 $\pm$  0.002 & 10.169 $\pm$  0.001 &  9.742 $\pm$  0.002 &  9.298 $\pm$  0.004 &  8.728 $\pm$  0.003 &  6.644 $\pm$  0.023 \\
             45  &      054726.329+001848.35   &            &      II   & 14.844 $\pm$  0.002 & 13.812 $\pm$  0.001 & 12.771 $\pm$  0.002 & 11.705   & 11.169 $\pm$  0.002 & 10.563 $\pm$  0.002 & 10.345 $\pm$  0.002 & 10.078 $\pm$  0.007 &  9.534 $\pm$  0.018 &  6.990 $\pm$  0.048 \\
             46  &      054703.314+002323.21   &            &     II?   & 15.603 $\pm$  0.002 & 14.248 $\pm$  0.002 & 12.774 $\pm$  0.002 & 11.198   & 10.461   &  9.812 $\pm$  0.002 &  9.553 $\pm$  0.003 &  9.214 $\pm$  0.004 &  8.680 $\pm$  0.007 &  6.651 $\pm$  0.034 \\
             47  &      054553.115-001324.85   &  F08/FA09  &      II   & 13.879 $\pm$  0.001 & 13.429 $\pm$  0.001 & 12.791 $\pm$  0.002 & 12.090 $\pm$  0.002 & 11.785 $\pm$  0.002 & 11.362 $\pm$  0.002 & 11.280 $\pm$  0.003 & 11.214 $\pm$  0.009 & 10.942 $\pm$  0.015 &  6.456 $\pm$  0.025 \\
             48  &      054643.843+001532.29   &  F08/FA09  &      II   & 14.237 $\pm$  0.001 & 13.670 $\pm$  0.001 & 12.811 $\pm$  0.002 & 12.016 $\pm$  0.002 & 11.361 $\pm$  0.002 & 10.350 $\pm$  0.001 & 10.393 $\pm$  0.002 &  9.667 $\pm$  0.004 &  9.357 $\pm$  0.004 &  6.923 $\pm$  0.028 \\
             49  &      054616.747+000713.37   &      FA09  &      II   & 15.174 $\pm$  0.002 & 13.946 $\pm$  0.001 & 12.815 $\pm$  0.002 & 11.816 $\pm$  0.001 & 11.122 $\pm$  0.002 & 10.537 $\pm$  0.002 & 10.286 $\pm$  0.002 & 10.020 $\pm$  0.007 &  9.597 $\pm$  0.017 &  6.905 $\pm$  0.035 \\
             50  &      054628.885+001331.15   &      FA09  &     II?   & 15.418 $\pm$  0.002 & 14.371 $\pm$  0.002 & 12.859 $\pm$  0.002 & 11.392    & 10.142    &  9.090 $\pm$  0.001 &  8.594 $\pm$  0.002 &  8.154 $\pm$  0.002 &  7.271 $\pm$  0.001 &  4.343 $\pm$  0.010 \\
             51  &      054716.584-000056.38   &  F08/FA09  &      II   & 14.297 $\pm$  0.001 & 13.619 $\pm$  0.001 & 12.874 $\pm$  0.002 & 12.224 $\pm$  0.002 & 11.709 $\pm$  0.002 & 11.209 $\pm$  0.002 & 10.842 $\pm$  0.003 & 10.489 $\pm$  0.006 &  9.827 $\pm$  0.008 &  7.547 $\pm$  0.039 \\
             52  &      054653.579+000005.80   &            &   Flat?   & 15.329 $\pm$  0.002 & 13.957 $\pm$  0.001 & 12.885 $\pm$  0.002 & 11.075    & 10.282    &  8.791 $\pm$  0.004 &  8.182 $\pm$  0.004 &  7.626 $\pm$  0.002 &  6.630 $\pm$  0.002 &  3.318 $\pm$  0.011 \\
             53  &      054640.768+002722.54   &  F08/FA09  &      II   & 14.642 $\pm$  0.002 & 14.010 $\pm$  0.001 & 12.893 $\pm$  0.002 & 12.245 $\pm$  0.002 & 11.400 $\pm$  0.002 & 10.274 $\pm$  0.001 &  9.866 $\pm$  0.002 &  9.524 $\pm$  0.003 &  8.877 $\pm$  0.003 &  6.366 $\pm$  0.021 \\
             54  &      054631.566+000640.00   &            &      II   & 15.063 $\pm$  0.002 & 14.194 $\pm$  0.001 & 12.920 $\pm$  0.002 & 11.636    & 10.995 $\pm$  0.002 & 10.260 $\pm$  0.002 &  9.899 $\pm$  0.002 &  9.520 $\pm$  0.008 &  8.854 $\pm$  0.021 &  6.441 $\pm$  0.026 \\
             55  &      054658.032+001427.85   &  F08/FA09  &      II   & 14.563 $\pm$  0.001 & 13.697 $\pm$  0.001 & 12.932 $\pm$  0.002 & 12.079 $\pm$  0.002 & 11.536 $\pm$  0.002 & 10.658 $\pm$  0.002 & 10.264 $\pm$  0.002 &  9.778 $\pm$  0.006 &  8.985 $\pm$  0.016 &  5.922 $\pm$  0.016 \\
             56  &      054707.925+002024.68   &            &      II   & 14.955 $\pm$  0.002 & 13.982 $\pm$  0.001 & 12.941 $\pm$  0.002 & 11.719   & 11.149 $\pm$  0.002 & 10.489 $\pm$  0.003 & 10.128 $\pm$  0.003 &  9.628 $\pm$  0.009 &  8.727 $\pm$  0.017 &  5.801 $\pm$  0.021 \\
             57  &      054706.169+002032.50   &      FA09  &     II?   & 15.665 $\pm$  0.002 & 14.368 $\pm$  0.002 & 12.963 $\pm$  0.002 & 11.405    & 10.627    &  9.724 $\pm$  0.003 &  9.243 $\pm$  0.002 &  8.719 $\pm$  0.010 &  7.862 $\pm$  0.022 &  4.479 $\pm$  0.012 \\
             58  &      054653.769+000034.06   &            &      II   & 15.027 $\pm$  0.002 & 13.983 $\pm$  0.001 & 12.980 $\pm$  0.002 & 12.050 $\pm$  0.002 & 11.457 $\pm$  0.002 & 10.687 $\pm$  0.003 & 10.356 $\pm$  0.002 & 10.001 $\pm$  0.020 &  9.293 $\pm$  0.044 &  6.020 $\pm$  0.022 \\ 
             59  &      054706.984+003155.96   &  F08/FA09  &      II   & 14.896 $\pm$  0.002 & 13.915 $\pm$  0.001 & 13.016 $\pm$  0.002 & 11.791   & 11.271 $\pm$  0.002 & 10.137 $\pm$  0.002 &  9.502 $\pm$  0.001 &  9.107 $\pm$  0.003 &  8.079 $\pm$  0.002 &  4.694 $\pm$  0.009 \\
             60  &      054622.987+000426.47   &  F08/FA09  &      II   & 14.756 $\pm$  0.002 & 13.925 $\pm$  0.001 & 13.048 $\pm$  0.002 & 12.082 $\pm$  0.002 & 11.544 $\pm$  0.002 & 10.786 $\pm$  0.002 & 10.398 $\pm$  0.002 &  9.940 $\pm$  0.008 &  9.182 $\pm$  0.018 &  6.336 $\pm$  0.021 \\
             61  &      054625.882+000931.93   &  F08/FA09  &      II   & 14.417 $\pm$  0.001 & 13.800 $\pm$  0.001 & 13.058 $\pm$  0.002 & 12.248 $\pm$  0.002 & 11.734 $\pm$  0.002 & 10.847 $\pm$  0.002 & 10.373 $\pm$  0.002 & 10.120 $\pm$  0.007 &  9.382 $\pm$  0.019 &  6.639 $\pm$  0.019 \\
             62  &      054651.478+001921.32   &  F08/FA09  &      II   & 14.682 $\pm$  0.002 & 13.883 $\pm$  0.001 & 13.132 $\pm$  0.002 & 12.284 $\pm$  0.002 & 11.802 $\pm$  0.002 & 11.232 $\pm$  0.003 & 10.929 $\pm$  0.002 & 10.638 $\pm$  0.016 &  9.664 $\pm$  0.021 &  6.333 $\pm$  0.019 \\
             63  &      054717.162+001824.55   &  F08/FA09  &      II   & 14.745 $\pm$  0.002 & 14.143 $\pm$  0.001 & 13.150 $\pm$  0.002 & 12.105 $\pm$  0.002 & 11.246 $\pm$  0.002 & 10.065 $\pm$  0.002 &  9.537 $\pm$  0.002 &  9.249 $\pm$  0.017 &  8.725 $\pm$  0.066 &  5.977 $\pm$  0.021 \\
             64  &      054644.837+001659.81   &  F08/FA09  &      II   & 14.879 $\pm$  0.002 & 14.033 $\pm$  0.001 & 13.169 $\pm$  0.002 & 12.135 $\pm$  0.002 & 11.626 $\pm$  0.002 & 10.999 $\pm$  0.003 & 10.818 $\pm$  0.003 & 10.655 $\pm$  0.011 & 10.091 $\pm$  0.021 &  5.872 $\pm$  0.016 \\
             65  &      054636.105+000626.86   &      FA09  &    Flat   & 16.765 $\pm$  0.004 & 15.373 $\pm$  0.003 & 13.169 $\pm$  0.002 & 11.270    & 10.373 $\pm$  0.001 &  8.409 $\pm$  0.004 &  7.935 $\pm$  0.003 &  7.459 $\pm$  0.003 &  6.201 $\pm$  0.005 &  2.434 $\pm$  0.009 \\
             66  &      054719.186+001920.64   &            &      II   & 14.882 $\pm$  0.002 & 14.052 $\pm$  0.001 & 13.178 $\pm$  0.002 & 12.239 $\pm$  0.002 & 11.694 $\pm$  0.002 & 10.770 $\pm$  0.003 & 10.374 $\pm$  0.002 &  9.846 $\pm$  0.009 &  8.711 $\pm$  0.021 &  5.247 $\pm$  0.013 \\
             67  &      054638.324+000548.77   &      FA09  &      II   & 16.080 $\pm$  0.003 & 14.922 $\pm$  0.002 & 13.251 $\pm$  0.002 & 12.237 $\pm$  0.002 & 11.114 $\pm$  0.002 &  9.891 $\pm$  0.003 &  9.276 $\pm$  0.002 &  8.861 $\pm$  0.009 &  7.940 $\pm$  0.022 &  4.702 $\pm$  0.020 \\
             68  &      054638.401+001511.63   &      FA09  &      II   & 15.078 $\pm$  0.002 & 14.156 $\pm$  0.001 & 13.273 $\pm$  0.002 & 12.515 $\pm$  0.002 & 11.983 $\pm$  0.002 & 11.342 $\pm$  0.002 & 11.074 $\pm$  0.002 & 10.817 $\pm$  0.007 & 10.284 $\pm$  0.007 &  7.402 $\pm$  0.034 \\
             69  &      054637.537+000800.49   &            &      II   & 15.457 $\pm$  0.002 & 14.524 $\pm$  0.002 & 13.277 $\pm$  0.002 & 11.966    & 11.268 $\pm$  0.002 & 10.540 $\pm$  0.003 & 10.135 $\pm$  0.002 &  9.881 $\pm$  0.015 &  9.319 $\pm$  0.036 &  6.735 $\pm$  0.032 \\
             70  &      054629.584+001057.22   &      FA09  &      II   & 15.502 $\pm$  0.002 & 14.373 $\pm$  0.002 & 13.303 $\pm$  0.002 & 12.343 $\pm$  0.002 & 11.718 $\pm$  0.002 & 10.829 $\pm$  0.002 & 10.435 $\pm$  0.002 &  9.934 $\pm$  0.006 &  9.232 $\pm$  0.017 &  6.522 $\pm$  0.024 \\
             71  &      054653.723+002631.27   &            &      II   & 15.152 $\pm$  0.002 & 14.242 $\pm$  0.002 & 13.333 $\pm$  0.002 & 12.503 $\pm$  0.002 & 12.045 $\pm$  0.002 & 11.597 $\pm$  0.002 & 11.327 $\pm$  0.003 & 11.193 $\pm$  0.008 & 10.541 $\pm$  0.011 &  8.319 $\pm$  0.061 \\
             72  &      054645.145+000346.44   &      FA09  &      II   & 15.294 $\pm$  0.002 & 14.314 $\pm$  0.002 & 13.341 $\pm$  0.002 & 12.190 $\pm$  0.002 & 11.438 $\pm$  0.002 & 10.562 $\pm$  0.005 & 10.247 $\pm$  0.005 & 10.073 $\pm$  0.034 &  9.314 $\pm$  0.094 &  6.244 $\pm$  0.031 \\
             73  &      054610.303-000006.70   &      FA09  &      II   & 15.223 $\pm$  0.002 & 14.472 $\pm$  0.002 & 13.431 $\pm$  0.002 & 12.457 $\pm$  0.002 & 11.522 $\pm$  0.002 & 10.614 $\pm$  0.002 & 10.083 $\pm$  0.002 &  9.637 $\pm$  0.004 &  8.791 $\pm$  0.008 &  5.769 $\pm$  0.013 \\
             74  &      054654.434+002114.18   &            &      II   & 15.995 $\pm$  0.003 & 15.132 $\pm$  0.002 & 13.434 $\pm$  0.002 & 12.668 $\pm$  0.002 & 11.550 $\pm$  0.002 & 10.734 $\pm$  0.002 & 10.315 $\pm$  0.002 &  9.938 $\pm$  0.004 &  9.341 $\pm$  0.012 &  6.592 $\pm$  0.027 \\
             75  &      054705.301+002310.10   &            &     II?   & 17.542 $\pm$  0.006 & 15.822 $\pm$  0.003 & 13.473 $\pm$  0.002 & 10.786    &  9.439    &  7.978 $\pm$  0.003 &  7.424 $\pm$  0.003 &  6.954 $\pm$  0.001 &  6.430 $\pm$  0.001 &  3.302 $\pm$  0.011 \\
             76  &      054651.850+001938.57   &      FA09  &      II   & 15.637 $\pm$  0.002 & 14.608 $\pm$  0.002 & 13.510 $\pm$  0.002 & 12.452 $\pm$  0.002 & 11.817 $\pm$  0.002 & 11.127 $\pm$  0.003 & 10.782 $\pm$  0.003 & 10.371 $\pm$  0.025 &  9.416 $\pm$  0.045 &  5.739 $\pm$  0.020 \\
             77  &      054632.714+000851.72   &            &      II   & 15.738 $\pm$  0.003 & 14.697 $\pm$  0.002 & 13.516 $\pm$  0.002 & 12.078 $\pm$  0.002 & 11.100 $\pm$  0.002 &  9.614 $\pm$  0.002 &  9.048 $\pm$  0.001 &  8.658 $\pm$  0.003 &  8.022 $\pm$  0.006 &  5.760 $\pm$  0.018 \\
             78  &      054727.365+000515.29   &            &      II   & 15.992 $\pm$  0.003 & 14.697 $\pm$  0.002 & 13.521 $\pm$  0.002 & 12.219 $\pm$  0.002 & 11.380 $\pm$  0.002 & 10.105 $\pm$  0.002 &  9.470 $\pm$  0.001 &  9.002 $\pm$  0.003 &  8.358 $\pm$  0.002 &  5.646 $\pm$  0.013 \\
             79  &      054638.566+002206.02   &  F08/FA09  &      II   & 15.568 $\pm$  0.002 & 14.422 $\pm$  0.002 & 13.588 $\pm$  0.003 & 12.260 $\pm$  0.002 & 11.840 $\pm$  0.002 & 11.137 $\pm$  0.002 & 10.842 $\pm$  0.002 & 10.502 $\pm$  0.007 &  9.853 $\pm$  0.006 &  7.673 $\pm$  0.045 \\
             80  &      054719.722+000121.86   &  F08/FA09  &      II   & 15.240 $\pm$  0.002 & 14.330 $\pm$  0.002 & 13.632 $\pm$  0.003 & 13.060 $\pm$  0.003 & 12.648 $\pm$  0.003 & 11.737 $\pm$  0.003 & 11.158 $\pm$  0.002 & 10.785 $\pm$  0.007 & 10.168 $\pm$  0.007 &  7.102 $\pm$  0.028 \\
             81  &      054646.961+000709.05   &            &     II?   & 16.576 $\pm$  0.004 & 15.162 $\pm$  0.002 & 13.641 $\pm$  0.003 & 11.960   & 10.921    &  9.561 $\pm$  0.003 &  8.925 $\pm$  0.002 &  8.352 $\pm$  0.011 &  7.554 $\pm$  0.030 &  4.721 $\pm$  0.016 \\
             82  &      054557.929+000248.62   &  F08/FA09  &      II   & 15.161 $\pm$  0.002 & 14.216 $\pm$  0.002 & 13.659 $\pm$  0.003 & 12.762 $\pm$  0.002 & 12.282 $\pm$  0.003 & 11.373 $\pm$  0.003 & 11.134 $\pm$  0.003 & 10.887 $\pm$  0.009 & 10.412 $\pm$  0.013 &  7.806 $\pm$  0.050 \\
             83  &      054604.579+000038.09   &  F08/FA09  &      II   & 15.432 $\pm$  0.002 & 14.190 $\pm$  0.001 & 13.665 $\pm$  0.003 & 12.320 $\pm$  0.002 & 12.016 $\pm$  0.002 & 11.056 $\pm$  0.002 & 10.752 $\pm$  0.003 & 10.436 $\pm$  0.005 &  9.839 $\pm$  0.013 &  6.656 $\pm$  0.024 \\
             84  &      054710.721+003211.00   &            &      II   & 15.422 $\pm$  0.002 & 14.493 $\pm$  0.002 & 13.702 $\pm$  0.003 & 12.914 $\pm$  0.002 & 12.480 $\pm$  0.003 & 11.722 $\pm$  0.003 & 11.321 $\pm$  0.004 & 11.027 $\pm$  0.008 & 10.298 $\pm$  0.012 &  7.929 $\pm$  0.044 \\
             85  &      054703.748+002329.29   &            &      II   & 16.828 $\pm$  0.004 & 15.300 $\pm$  0.003 & 13.714 $\pm$  0.003 & 12.007    & 11.056 $\pm$  0.002 &  9.579 $\pm$  0.002 &  8.887 $\pm$  0.002 &  8.171 $\pm$  0.002 &  7.304 $\pm$  0.002 &  4.967 $\pm$  0.010 \\
             86  &      054706.258+002453.96   &            &    III?   & 17.532 $\pm$  0.006 & 15.708 $\pm$  0.003 & 13.749 $\pm$  0.003 & 11.686    & 10.658    & 10.059 $\pm$  0.002 &  9.990 $\pm$  0.002 &  9.811 $\pm$  0.005 &  9.759 $\pm$  0.007 &  8.786 $\pm$  0.112 \\
             87  &      054719.904+001613.08   &      FA09  &      II   & 16.064 $\pm$  0.003 & 14.926 $\pm$  0.002 & 13.759 $\pm$  0.003 & 12.650 $\pm$  0.002 & 11.958 $\pm$  0.002 & 11.153 $\pm$  0.003 & 10.699 $\pm$  0.003 & 10.234 $\pm$  0.013 &  9.550 $\pm$  0.031 &  5.741 $\pm$  0.024 \\
             88  &      054618.598+000707.93   &      FA09  &      II   & 16.374 $\pm$  0.003 & 15.183 $\pm$  0.002 & 13.772 $\pm$  0.003 & 12.382 $\pm$  0.002 & 11.352 $\pm$  0.002 & 10.311 $\pm$  0.002 &  9.801 $\pm$  0.002 &  9.151 $\pm$  0.005 &  8.469 $\pm$  0.015 &  5.453 $\pm$  0.014 \\
             89  &      054542.794-000101.88   &      FA09  &      II   & 15.203 $\pm$  0.002 & 14.463 $\pm$  0.002 & 13.796 $\pm$  0.003 & 13.215 $\pm$  0.003 & 12.830 $\pm$  0.004 & 12.084 $\pm$  0.004 & 11.732 $\pm$  0.004 & 11.390 $\pm$  0.011 & 10.662 $\pm$  0.012 &  7.692 $\pm$  0.050 \\
             90  &      054631.712+002508.04   &      FA09  &      II   & 16.249 $\pm$  0.003 & 14.980 $\pm$  0.002 & 13.812 $\pm$  0.003 & 12.357 $\pm$  0.002 & 11.663 $\pm$  0.002 & 10.839 $\pm$  0.002 & 10.506 $\pm$  0.002 & 10.148 $\pm$  0.006 &  9.471 $\pm$  0.005 &  6.477 $\pm$  0.017 \\
             91  &      054556.728-000025.34   &      FA09  &      II   & 15.521 $\pm$  0.002 & 14.736 $\pm$  0.002 & 13.831 $\pm$  0.003 & 12.852 $\pm$  0.002 & 12.347 $\pm$  0.003 & 11.884 $\pm$  0.003 & 11.483 $\pm$  0.004 & 10.978 $\pm$  0.009 & 10.109 $\pm$  0.011 &  6.096 $\pm$  0.008 \\
             92  &      054621.821+001209.25   &            &      II   & 15.751 $\pm$  0.003 & 14.806 $\pm$  0.002 & 13.899 $\pm$  0.003 & 13.038 $\pm$  0.003 & 12.549 $\pm$  0.003 & 12.003 $\pm$  0.003 & 11.717 $\pm$  0.003 & 11.359 $\pm$  0.010 & 10.648 $\pm$  0.017 &  7.451 $\pm$  0.040 \\
             93  &      054602.532+001728.90   &            &      II   & 15.572 $\pm$  0.002 & 14.567 $\pm$  0.002 & 13.908 $\pm$  0.003 & 13.013 $\pm$  0.003 & 12.490 $\pm$  0.003 & 11.777 $\pm$  0.003 & 11.310 $\pm$  0.003 & 10.959 $\pm$  0.008 & 10.324 $\pm$  0.008 &  7.927 $\pm$  0.049 \\
             94  &      054625.095+000541.32   &      FA09  &      II   & 17.096 $\pm$  0.005 & 15.139 $\pm$  0.002 & 13.919 $\pm$  0.003 & 11.960 $\pm$  0.002 & 11.001 $\pm$  0.002 &  9.902 $\pm$  0.001 &  9.469 $\pm$  0.001 &  8.995 $\pm$  0.004 &  8.377 $\pm$  0.015 &  5.308 $\pm$  0.014 \\
             95  &      054712.916+002206.53   &      FA09  &     II?   & 17.506 $\pm$  0.006 & 15.828 $\pm$  0.003 & 13.950 $\pm$  0.003 & 11.841    & 10.586    &  9.303 $\pm$  0.001 &  8.697 $\pm$  0.001 &  8.674 $\pm$  0.004 &  7.715 $\pm$  0.008 &  4.793 $\pm$  0.007 \\
             96  &      054611.622-000627.94   &            &      II   & 16.779 $\pm$  0.004 & 15.601 $\pm$  0.003 & 13.957 $\pm$  0.003 & 12.478 $\pm$  0.002 & 11.306 $\pm$  0.002 & 10.154 $\pm$  0.002 &  9.623 $\pm$  0.002 &  9.148 $\pm$  0.004 &  8.275 $\pm$  0.006 &  4.910 $\pm$  0.011 \\
             97  &      054651.189+001808.28   &      FA09  &      II   & 15.604 $\pm$  0.002 & 14.745 $\pm$  0.002 & 13.975 $\pm$  0.003 & 13.307 $\pm$  0.003 & 12.857 $\pm$  0.004 & 12.354 $\pm$  0.005 & 12.064 $\pm$  0.004 & 11.726 $\pm$  0.035 & 10.793 $\pm$  0.045 &  7.077 $\pm$  0.031 \\
             98  &      054639.888+000644.93   &      FA09  &      II   & 17.083 $\pm$  0.005 & 15.583 $\pm$  0.003 & 13.978 $\pm$  0.003 & 12.241 $\pm$  0.002 & 11.223 $\pm$  0.002 &  9.604 $\pm$  0.002 &  9.065 $\pm$  0.002 &  8.748 $\pm$  0.014 &  8.267 $\pm$  0.044 &  5.056 $\pm$  0.023 \\
             99  &      054557.623+000721.14   &      FA09  &      II   & 15.461 $\pm$  0.002 & 14.646 $\pm$  0.002 & 13.987 $\pm$  0.003 & 13.399 $\pm$  0.003 & 13.012 $\pm$  0.004 & 12.423 $\pm$  0.004 & 12.161 $\pm$  0.004 & 11.844 $\pm$  0.016 & 10.954 $\pm$  0.016 &  7.720 $\pm$  0.039 \\
            100  &      054628.363+001226.93   &      FA09  &      II   & 16.771 $\pm$  0.004 & 15.392 $\pm$  0.003 & 14.043 $\pm$  0.003 & 12.668 $\pm$  0.002 & 11.867 $\pm$  0.002 & 10.274 $\pm$  0.001 &  9.807 $\pm$  0.002 &  9.399 $\pm$  0.003 &  8.675 $\pm$  0.003 &  5.586 $\pm$  0.015 \\
            101  &      054614.484+002024.40   &  F08/FA09  &      II   & 15.479 $\pm$  0.002 & 14.644 $\pm$  0.002 & 14.057 $\pm$  0.003 & 13.149 $\pm$  0.003 & 12.752 $\pm$  0.003 & 12.199 $\pm$  0.004 & 11.964 $\pm$  0.004 & 11.731 $\pm$  0.014 & 11.378 $\pm$  0.029 &  7.999 $\pm$  0.054 \\
            102  &      054704.710+001918.95   &            &      II   & 16.438 $\pm$  0.004 & 15.225 $\pm$  0.002 & 14.059 $\pm$  0.003 & 12.565 $\pm$  0.002 & 11.735 $\pm$  0.002 & 10.234 $\pm$  0.002 &  9.640 $\pm$  0.002 &  9.246 $\pm$  0.006 &  8.631 $\pm$  0.017 &  5.667 $\pm$  0.026 \\
            103  &      054710.627+002115.62   &            &   Flat?   & 18.252 $\pm$  0.009 & 16.357 $\pm$  0.005 & 14.091 $\pm$  0.003 & 11.744 $\pm$  0.001 &  8.268    &  7.761 $\pm$  0.003 &  6.580 $\pm$  0.002 &  5.513 $\pm$  0.003 &  4.595 $\pm$  0.002 &  0.598 $\pm$  0.007 \\
            104  &      054637.522+000654.65   &            &      II   & 17.132 $\pm$  0.005 & 15.645 $\pm$  0.003 & 14.115 $\pm$  0.003 & 12.771 $\pm$  0.002 & 11.888 $\pm$  0.002 & 10.977 $\pm$  0.003 & 10.584 $\pm$  0.002 & 10.298 $\pm$  0.022 &  9.641 $\pm$  0.044 &  5.888 $\pm$  0.021 \\
            105  &      054554.679+002122.28   &            &      II   & 16.257 $\pm$  0.003 & 15.034 $\pm$  0.002 & 14.134 $\pm$  0.003 & 13.329 $\pm$  0.003 & 12.777 $\pm$  0.003 & 12.023 $\pm$  0.003 & 11.692 $\pm$  0.004 & 11.342 $\pm$  0.010 & 10.680 $\pm$  0.015 &  7.651 $\pm$  0.042 \\
            106  &      054735.166+002129.12   &            &    III?   & 18.753 $\pm$  0.012 & 16.581 $\pm$  0.005 & 14.136 $\pm$  0.003 & 11.695   & 10.492    &  9.758 $\pm$  0.001 &  9.682 $\pm$  0.002 &  9.459 $\pm$  0.003 &  9.411 $\pm$  0.005 &  8.928 $\pm$  0.134 \\
            107  &      054645.000+001132.86   &     FA09   &      II   & 16.112 $\pm$  0.003 & 15.471 $\pm$  0.003 & 14.168 $\pm$  0.003 & 13.261 $\pm$  0.003 & 12.456 $\pm$  0.003 & 11.350 $\pm$  0.002 & 10.895 $\pm$  0.003 & 10.331 $\pm$  0.007 &  9.229 $\pm$  0.005 &  5.910 $\pm$  0.016 \\
            108  &      054652.680+000608.78   &            &    Flat   & 17.103 $\pm$  0.005 & 15.737 $\pm$  0.003 & 14.299 $\pm$  0.004 & 12.819 $\pm$  0.002 & 12.019 $\pm$  0.002 & 10.992 $\pm$  0.018 & 10.569 $\pm$  0.013 &  9.661 $\pm$  0.082 &  8.156 $\pm$  0.148 &  4.190 $\pm$  0.029 \\
            109  &      054625.915+000709.16   &            &      II   & 17.527 $\pm$  0.006 & 15.923 $\pm$  0.004 & 14.352 $\pm$  0.004 & 12.931 $\pm$  0.002 & 11.977 $\pm$  0.002 & 11.045 $\pm$  0.002 & 10.468 $\pm$  0.003 & 10.024 $\pm$  0.008 &  9.348 $\pm$  0.026 &  6.468 $\pm$  0.021 \\
            110  &      054609.607-000331.21   &     FA09   &      II   & 16.861 $\pm$  0.004 & 15.161 $\pm$  0.002 & 14.375 $\pm$  0.004 & 12.579 $\pm$  0.002 & 12.116 $\pm$  0.003 & 10.956 $\pm$  0.002 & 10.599 $\pm$  0.002 & 10.305 $\pm$  0.007 &  9.625 $\pm$  0.013 &  6.241 $\pm$  0.015 \\
            111  &      054648.730+002138.30   &     FA09   &      II   & 17.210 $\pm$  0.005 & 15.839 $\pm$  0.003 & 14.411 $\pm$  0.004 & 13.080 $\pm$  0.003 & 12.321 $\pm$  0.003 & 11.497 $\pm$  0.003 & 11.123 $\pm$  0.003 & 10.806 $\pm$  0.008 & 10.161 $\pm$  0.009 &  7.064 $\pm$  0.028 \\
            112  &      054713.193+001055.38   &            &      II   & 16.644 $\pm$  0.004 & 15.472 $\pm$  0.003 & 14.432 $\pm$  0.004 & 13.030 $\pm$  0.003 & 12.254 $\pm$  0.003 & 10.796 $\pm$  0.003 & 10.281 $\pm$  0.002 &  9.844 $\pm$  0.004 &  8.926 $\pm$  0.003 &  5.944 $\pm$  0.019 \\
            113  &      054629.132+000259.06   &            &     II?   & 18.235 $\pm$  0.009 & 16.505 $\pm$  0.005 & 14.452 $\pm$  0.004 & 12.299 $\pm$  0.002 & 11.026    &  9.566 $\pm$  0.002 &  8.899 $\pm$  0.002 &  8.198 $\pm$  0.003 &  7.425 $\pm$  0.004 &  4.972 $\pm$  0.011 \\
            114  &      054702.968+000602.48   &            &      II   & 16.909 $\pm$  0.004 & 15.731 $\pm$  0.003 & 14.496 $\pm$  0.004 & 13.287 $\pm$  0.003 & 12.595 $\pm$  0.003 & 11.779 $\pm$  0.003 & 11.424 $\pm$  0.004 & 11.131 $\pm$  0.018 & 10.693 $\pm$  0.045 &  8.170 $\pm$  0.082 \\
            115  &      054625.706+002341.32   &            &     II?   & 18.825 $\pm$  0.012 & 16.905 $\pm$  0.006 & 14.498 $\pm$  0.004 & 12.233 $\pm$  0.002 & 10.643    &  8.645 $\pm$  0.003 &  7.899 $\pm$  0.004 &  7.425 $\pm$  0.001 &  6.564 $\pm$  0.001 &  3.917 $\pm$  0.017 \\
            116  &      054612.261-000807.73   &     FA09   &      II   & 16.510 $\pm$  0.004 & 15.363 $\pm$  0.003 & 14.516 $\pm$  0.004 & 13.943 $\pm$  0.004 & 13.445 $\pm$  0.005 & 12.720 $\pm$  0.004 & 12.317 $\pm$  0.004 & 11.907 $\pm$  0.017 & 11.100 $\pm$  0.018 &  8.213 $\pm$  0.070 \\
            117  &      054612.180+000349.82   &            &      II   & 16.835 $\pm$  0.004 & 15.690 $\pm$  0.003 & 14.545 $\pm$  0.004 & 13.422 $\pm$  0.003 & 12.486 $\pm$  0.003 & 11.454 $\pm$  0.003 & 10.975 $\pm$  0.003 & 10.758 $\pm$  0.012 & 10.272 $\pm$  0.034 &  6.942 $\pm$  0.031 \\
            118  &      054555.131+001139.48   &     FA09   &      II   & 16.153 $\pm$  0.003 & 15.095 $\pm$  0.002 & 14.571 $\pm$  0.004 & 13.758 $\pm$  0.004 & 13.398 $\pm$  0.005 & 12.522 $\pm$  0.004 & 12.126 $\pm$  0.005 & 11.855 $\pm$  0.014 & 11.259 $\pm$  0.019 &  8.718 $\pm$  0.093 \\
            119  &      054649.085+002838.32   &     FA09   &      II   & 17.200 $\pm$  0.005 & 15.933 $\pm$  0.004 & 14.644 $\pm$  0.004 & 13.359 $\pm$  0.003 & 12.614 $\pm$  0.003 & 11.696 $\pm$  0.003 & 11.312 $\pm$  0.003 & 10.916 $\pm$  0.009 & 10.210 $\pm$  0.007 &  7.679 $\pm$  0.039 \\
            120  &      054633.309+002255.49   &            &      II   & 18.008 $\pm$  0.008 & 16.407 $\pm$  0.005 & 14.664 $\pm$  0.004 & 12.958 $\pm$  0.003 & 12.044 $\pm$  0.002 & 11.219 $\pm$  0.003 & 10.854 $\pm$  0.003 & 10.311 $\pm$  0.006 &  9.666 $\pm$  0.005 &  6.537 $\pm$  0.017 \\
                        121  &      054549.558-000838.80   &     FA09   &      II   & 16.361 $\pm$  0.003 & 15.540 $\pm$  0.003 & 14.674 $\pm$  0.004 & 13.947 $\pm$  0.004 & 13.382 $\pm$  0.005 & 12.745 $\pm$  0.004 & 12.232 $\pm$  0.004 & 11.921 $\pm$  0.016 & 11.228 $\pm$  0.017 &  8.621 $\pm$  0.081 \\
            122  &      054704.358+002319.82   &            &      II   & 17.943 $\pm$  0.007 & 16.370 $\pm$  0.005 & 14.679 $\pm$  0.004 & 12.864 $\pm$  0.002 & 11.805 $\pm$  0.002 & 10.508 $\pm$  0.003 &  9.938 $\pm$  0.003 &  9.443 $\pm$  0.004 &  8.788 $\pm$  0.006 &  5.710 $\pm$  0.026 \\
            123  &      054708.710+001634.79   &     FA09   &    Flat   & 17.218 $\pm$  0.005 & 15.926 $\pm$  0.004 & 14.777 $\pm$  0.004 & 13.528 $\pm$  0.003 & 12.790 $\pm$  0.004 & 11.954 $\pm$  0.008 & 11.595 $\pm$  0.005 & 11.279 $\pm$  0.052 & 10.290 $\pm$  0.086 &  5.412 $\pm$  0.039 \\
            124  &      054640.878+002239.04   &            &      II   & 19.028 $\pm$  0.014 & 17.170 $\pm$  0.008 & 15.023 $\pm$  0.005 & 12.823 $\pm$  0.002 & 11.520 $\pm$  0.002 & 10.526 $\pm$  0.001 &  9.956 $\pm$  0.002 &  9.823 $\pm$  0.003 &  9.412 $\pm$  0.004 &  6.348 $\pm$  0.015 \\
            125  &      054712.458+002215.28   &            &      II   & 19.202 $\pm$  0.015 & 17.244 $\pm$  0.008 & 15.210 $\pm$  0.005 & 13.146 $\pm$  0.003 & 12.103 $\pm$  0.003 & 11.141 $\pm$  0.005 & 10.736 $\pm$  0.003 & 10.293 $\pm$  0.009 &  9.562 $\pm$  0.024 &  6.209 $\pm$  0.017 \\
            126  &      054701.068+002543.82   &            &      II   & 17.878 $\pm$  0.007 & 16.502 $\pm$  0.005 & 15.282 $\pm$  0.006 & 14.224 $\pm$  0.005 & 13.560 $\pm$  0.005 & 12.741 $\pm$  0.008 & 11.684 $\pm$  0.013 & 11.761 $\pm$  0.025 & 11.443 $\pm$  0.042 &  8.531 $\pm$  0.082 \\
            127  &      054727.751+002035.74   &            &     II?   & 21.042 $\pm$  0.056 & 18.422 $\pm$  0.019 & 15.286 $\pm$  0.006 & 12.037 $\pm$  0.002 &  9.530    &  8.296 $\pm$  0.003 &  7.471 $\pm$  0.003 &  6.771 $\pm$  0.001 &  5.972 $\pm$  0.003 &  3.690 $\pm$  0.014 \\
            128  &      054702.076+002329.76   &            &      II   & 18.915 $\pm$  0.013 & 17.004 $\pm$  0.007 & 15.432 $\pm$  0.006 & 13.759 $\pm$  0.004 & 12.876 $\pm$  0.004 & 11.707 $\pm$  0.003 & 11.146 $\pm$  0.003 & 10.778 $\pm$  0.009 & 10.186 $\pm$  0.013 &  7.647 $\pm$  0.050 \\
            129  &      054607.861-001001.78   &            &       I   & 17.842 $\pm$  0.007 & 16.833 $\pm$  0.006 & 15.451 $\pm$  0.006 & 13.671 $\pm$  0.004 & 12.062 $\pm$  0.002 &  9.926 $\pm$  0.004 &  8.596 $\pm$  0.003 &  7.632 $\pm$  0.002 &  6.622 $\pm$  0.003 &  2.123 $\pm$  0.029 \\
            130  &      054727.036+001926.54   &            &      II   & 19.739 $\pm$  0.021 & 17.745 $\pm$  0.011 & 15.492 $\pm$  0.006 & 13.077 $\pm$  0.003 & 11.739 $\pm$  0.002 & 10.330 $\pm$  0.002 &  9.762 $\pm$  0.002 &  9.313 $\pm$  0.004 &  8.571 $\pm$  0.003 &  6.050 $\pm$  0.019 \\
            131  &      054726.098+001927.91   &            &    Flat   & 20.298 $\pm$  0.032 & 17.927 $\pm$  0.013 & 15.782 $\pm$  0.007 & 13.134 $\pm$  0.003 & 11.699 $\pm$  0.002 &  9.600 $\pm$  0.001 &  8.962 $\pm$  0.001 &  8.335 $\pm$  0.002 &  7.642 $\pm$  0.003 &  4.396 $\pm$  0.010 \\
            132  &      054607.209-001323.12   &            &       I   & 18.078 $\pm$  0.008 & 16.992 $\pm$  0.007 & 15.800 $\pm$  0.007 & 14.492 $\pm$  0.005 & 13.473 $\pm$  0.005 & 11.653 $\pm$  0.012 & 10.475 $\pm$  0.014 & 10.009 $\pm$  0.018 &  9.496 $\pm$  0.020 &  4.444 $\pm$  0.018 \\
            133  &      054720.792+001924.49   &            &    Flat   & 18.798 $\pm$  0.012 & 17.252 $\pm$  0.008 & 15.822 $\pm$  0.008 & 13.761 $\pm$  0.004 & 12.425 $\pm$  0.003 & 10.171 $\pm$  0.002 &  9.396 $\pm$  0.002 &  8.895 $\pm$  0.006 &  8.218 $\pm$  0.015 &  5.022 $\pm$  0.018 \\
            134  &      054714.885+002118.83   &            &      II   & 19.878 $\pm$  0.024 & 17.951 $\pm$  0.013 & 15.948 $\pm$  0.008 & 14.238 $\pm$  0.005 & 13.144 $\pm$  0.004 & 12.148 $\pm$  0.004 & 11.741 $\pm$  0.004 & 11.392 $\pm$  0.024 & 10.697 $\pm$  0.058 &  8.221 $\pm$  0.082 \\
            135  &      054640.148+001038.93   &            &      II   & 19.945 $\pm$  0.025 & 17.862 $\pm$  0.013 & 15.972 $\pm$  0.008 & 14.323 $\pm$  0.005 & 13.306 $\pm$  0.004 & 12.268 $\pm$  0.004 & 11.852 $\pm$  0.003 & 11.375 $\pm$  0.017 & 10.528 $\pm$  0.021 &  7.029 $\pm$  0.041 \\
            136  &      054700.852+000512.16   &            &      II   & 20.004 $\pm$  0.026 & 17.970 $\pm$  0.014 & 16.125 $\pm$  0.009 & 14.576 $\pm$  0.006 & 13.459 $\pm$  0.005 & 12.196 $\pm$  0.004 & 11.648 $\pm$  0.004 & 11.150 $\pm$  0.026 & 10.458 $\pm$  0.079 &  7.011 $\pm$  0.035 \\
            137  &      054648.543+002128.19   &     FA09   &    Flat   & 18.378 $\pm$  0.009 & 17.939 $\pm$  0.013 & 16.297 $\pm$  0.010 & 15.167 $\pm$  0.008 & 13.565 $\pm$  0.005 & 12.059 $\pm$  0.004 & 11.252 $\pm$  0.003 & 10.552 $\pm$  0.008 &  9.443 $\pm$  0.005 &  5.559 $\pm$  0.015 \\
            138  &      054657.125+002535.69   &            &      II   & 20.783 $\pm$  0.046 & 18.588 $\pm$  0.022 & 16.321 $\pm$  0.010 & 14.274 $\pm$  0.005 & 13.030 $\pm$  0.004 & 11.859 $\pm$  0.003 & 11.268 $\pm$  0.003 & 10.893 $\pm$  0.007 &  9.973 $\pm$  0.008 &  6.957 $\pm$  0.034 \\
            139  &      054613.008-000814.78   &     FA09   &       I   & 17.848 $\pm$  0.007 & 17.144 $\pm$  0.007 & 16.412 $\pm$  0.011 & 15.592 $\pm$  0.010 & 15.158 $\pm$  0.014 & 14.321 $\pm$  0.013 & 13.589 $\pm$  0.010 & 12.728 $\pm$  0.034 & 10.900 $\pm$  0.019 &  6.318 $\pm$  0.024 \\
            140  &      054627.338+000851.86   &            &    Flat   & 18.175 $\pm$  0.008 & 17.428 $\pm$  0.009 & 16.539 $\pm$  0.011 & 15.554 $\pm$  0.010 & 14.485 $\pm$  0.009 & 12.879 $\pm$  0.008 & 12.204 $\pm$  0.006 & 11.425 $\pm$  0.031 & 10.332 $\pm$  0.051 &  6.625 $\pm$  0.027 \\
            141  &      054722.908+002058.09   &            &    Flat   & 20.397 $\pm$  0.034 & 18.610 $\pm$  0.022 & 16.608 $\pm$  0.012 & 14.857 $\pm$  0.007 & 13.974 $\pm$  0.006 & 12.418 $\pm$  0.007 & 11.568 $\pm$  0.005 & 10.934 $\pm$  0.014 & 10.018 $\pm$  0.022 &  6.431 $\pm$  0.024 \\
            142  &      054651.401+001947.14   &     FA09   &       I   & 18.887 $\pm$  0.013 & 17.887 $\pm$  0.013 & 16.707 $\pm$  0.013 & 15.375 $\pm$  0.009 & 14.389 $\pm$  0.008 & 12.461 $\pm$  0.006 & 11.340 $\pm$  0.004 & 10.459 $\pm$  0.015 &  9.123 $\pm$  0.036 &  5.507 $\pm$  0.012 \\
            143  &      054659.028+002457.96   &            &      II   & 22.205 $\pm$  0.150 & 19.863 $\pm$  0.066 & 16.708 $\pm$  0.013 & 14.028 $\pm$  0.004 & 12.216 $\pm$  0.003 & 10.827 $\pm$  0.001 & 10.133 $\pm$  0.002 &  9.872 $\pm$  0.003 &  9.417 $\pm$  0.005 &  6.800 $\pm$  0.033 \\
            144  &      054725.398+001939.86   &            &    Flat   & 21.237 $\pm$  0.066 & 19.252 $\pm$  0.039 & 16.718 $\pm$  0.013 & 14.474 $\pm$  0.005 & 12.727 $\pm$  0.003 & 10.961 $\pm$  0.002 & 10.122 $\pm$  0.002 &  9.398 $\pm$  0.004 &  8.519 $\pm$  0.005 &  5.873 $\pm$  0.020 \\
            145  &      054745.324+000010.01   &            &      II   & 18.886 $\pm$  0.013 & 17.850 $\pm$  0.012 & 17.037 $\pm$  0.015 & 15.810 $\pm$  0.012 & 15.126 $\pm$  0.013 & 13.990 $\pm$  0.007 & 13.294 $\pm$  0.008 & 12.583 $\pm$  0.022 & 11.603 $\pm$  0.022 &  8.886 $\pm$  0.113 \\
            146  &      054715.492+001845.97   &            &    Flat   &  --  & 20.591 $\pm$  0.126 & 17.078 $\pm$  0.016 & 13.019 $\pm$  0.003 & 10.685 $\pm$  0.001 &  8.402 $\pm$  0.003 &  7.491 $\pm$  0.003 &  6.715 $\pm$  0.002 &  5.865 $\pm$  0.005 &  2.967 $\pm$  0.009 \\
            147  &      054642.475+002301.14   &            &       I   & 19.877 $\pm$  0.024 & 18.401 $\pm$  0.019 & 17.079 $\pm$  0.016 & 15.412 $\pm$  0.009 & 14.552 $\pm$  0.009 & 13.615 $\pm$  0.006 & 13.252 $\pm$  0.009 & 13.099 $\pm$  0.029 & 12.729 $\pm$  0.061 &  5.984 $\pm$  0.015 \\
            148  &      054611.362-000755.20   &     FA09   &    Flat   & 18.730 $\pm$  0.011 & 18.029 $\pm$  0.014 & 17.110 $\pm$  0.016 & 15.851 $\pm$  0.012 & 14.961 $\pm$  0.012 & 13.852 $\pm$  0.007 & 13.098 $\pm$  0.007 & 12.723 $\pm$  0.030 & 11.828 $\pm$  0.044 &  8.063 $\pm$  0.059 \\
            149  &      054733.933+004007.43   &            &      II   &  --  &  --  & 17.171 $\pm$  0.017 & 13.831 $\pm$  0.004 & 11.911 $\pm$  0.002 & 10.133 $\pm$  0.001 &  9.425 $\pm$  0.002 &  8.809 $\pm$  0.002 &  7.999 $\pm$  0.002 &  5.409 $\pm$  0.010 \\
            150  &      054658.702+002648.59   &            &    Flat   & 19.316 $\pm$  0.016 & 18.242 $\pm$  0.017 & 17.184 $\pm$  0.017 & 15.911 $\pm$  0.013 & 15.246 $\pm$  0.014 & 14.523 $\pm$  0.011 & 14.207 $\pm$  0.015 & 13.926 $\pm$  0.076 & 13.584 $\pm$  0.112 &  8.363 $\pm$  0.066 \\
            151  &      054621.061-001209.14   &            &    Flat   & 20.566 $\pm$  0.039 & 19.418 $\pm$  0.044 & 17.288 $\pm$  0.018 & 15.754 $\pm$  0.011 & 14.074 $\pm$  0.007 & 11.901 $\pm$  0.003 & 11.349 $\pm$  0.004 & 10.856 $\pm$  0.006 &  9.949 $\pm$  0.008 &  7.107 $\pm$  0.027 \\
            152  &      054631.545+000506.65   &            &      II   & 22.263 $\pm$  0.157 & 20.050 $\pm$  0.077 & 17.342 $\pm$  0.019 & 14.835 $\pm$  0.006 & 13.227 $\pm$  0.004 & 11.748 $\pm$  0.004 & 11.130 $\pm$  0.004 & 10.628 $\pm$  0.023 &  9.961 $\pm$  0.057 &  7.622 $\pm$  0.052 \\
            153  &      054650.466+002222.73   &            &      II   &  --  & 20.194 $\pm$  0.088 & 17.405 $\pm$  0.020 & 14.668 $\pm$  0.006 & 13.187 $\pm$  0.004 & 11.777 $\pm$  0.003 & 11.205 $\pm$  0.003 & 10.711 $\pm$  0.008 &  9.952 $\pm$  0.007 &  6.785 $\pm$  0.018 \\
            154  &      054631.099+000605.94   &            &    Flat   & 20.559 $\pm$  0.039 & 19.194 $\pm$  0.037 & 17.589 $\pm$  0.022 & 15.629 $\pm$  0.011 & 14.226 $\pm$  0.007 & 12.775 $\pm$  0.008 & 12.269 $\pm$  0.007 & 11.839 $\pm$  0.051 & 11.006 $\pm$  0.111 &  7.077 $\pm$  0.032 \\
            155  &      054613.447+001032.99   &            &       I   & 18.944 $\pm$  0.013 & 18.474 $\pm$  0.020 & 17.778 $\pm$  0.025 & 16.882 $\pm$  0.025 & 16.128 $\pm$  0.028 & 15.097 $\pm$  0.020 & 14.342 $\pm$  0.017 & 13.829 $\pm$  0.084 & 12.433 $\pm$  0.070 &  7.451 $\pm$  0.038 \\
            156  &      054626.248-000444.76   &            &      II   & 20.739 $\pm$  0.044 & 19.824 $\pm$  0.064 & 17.990 $\pm$  0.030 & 17.173 $\pm$  0.032 & 15.378 $\pm$  0.016 & 13.870 $\pm$  0.008 & 12.296 $\pm$  0.006 & 12.088 $\pm$  0.022 & 12.006 $\pm$  0.043 &  8.734 $\pm$  0.097 \\
            157  &      054614.240-000526.70   &            &       I   &  --  &  --  & 18.061 $\pm$  0.031 & 16.622 $\pm$  0.021 & 15.108 $\pm$  0.013 & 13.455 $\pm$  0.021 & 12.558 $\pm$  0.014 & 12.238 $\pm$  0.062 & 11.513 $\pm$  0.040 &  4.407 $\pm$  0.011 \\
            158  &      054628.308+000330.78   &            &      II   &  --  & 21.279 $\pm$  0.234 & 18.080 $\pm$  0.032 & 15.595 $\pm$  0.010 & 13.842 $\pm$  0.006 & 12.108 $\pm$  0.003 & 11.529 $\pm$  0.003 & 11.019 $\pm$  0.015 & 10.440 $\pm$  0.040 &  7.738 $\pm$  0.046 \\
            159  &      054603.633-001449.38   &            &       I   &  --  & 20.854 $\pm$  0.159 & 18.483 $\pm$  0.043 & 15.268 $\pm$  0.008 & 12.807 $\pm$  0.004 &  9.318 $\pm$  0.004 &  7.616 $\pm$  0.003 &  6.454 $\pm$  0.001 &  5.145 $\pm$  0.002 &  1.544 $\pm$  0.011 \\
            160  &      054637.863-001858.21   &            &    Flat   & 21.030 $\pm$  0.056 & 20.046 $\pm$  0.077 & 18.702 $\pm$  0.051 & 17.390 $\pm$  0.038 & 16.025 $\pm$  0.025 & 14.696 $\pm$  0.014 & 13.614 $\pm$  0.012 & 12.394 $\pm$  0.021 & 11.190 $\pm$  0.020 &  8.085 $\pm$  0.082 \\
            161  &      054743.464-002617.88   &            &   Flat?   & 19.684 $\pm$  0.021 & 19.193 $\pm$  0.037 & 18.707 $\pm$  0.051 & 17.971 $\pm$  0.061 & 17.202 $\pm$ 0.080   & 15.137 $\pm$  0.028 & 14.230 $\pm$  0.015 & 13.404 $\pm$  0.081 & 12.413 $\pm$  0.041 &  8.894 $\pm$  0.153 \\
            162  &      054802.016+001533.44   &            &    Flat   & 19.951 $\pm$  0.025 & 19.547 $\pm$  0.050 & 18.913 $\pm$  0.061 & 18.392 $\pm$  0.088 & 17.559 $\pm$  0.090 & 15.871 $\pm$  0.027 & 14.690 $\pm$  0.023 & 13.837 $\pm$  0.051 & 12.582 $\pm$  0.046 &  9.375 $\pm$  0.160 \\
            163  &      054652.639+002208.69   &            &    Flat   &  --  &  --  & 18.996 $\pm$  0.065 & 15.976 $\pm$  0.013 & 14.143 $\pm$  0.007 & 12.639 $\pm$  0.005 & 12.031 $\pm$  0.004 & 11.422 $\pm$  0.014 & 10.294 $\pm$  0.016 &  6.699 $\pm$  0.020 \\
            164  &      054608.472-001040.04   &            &       I   &  --  & 20.209 $\pm$  0.089 & 19.082 $\pm$  0.070 & 17.257 $\pm$  0.034 & 15.301 $\pm$  0.015 & 12.312 $\pm$  0.006 & 10.647 $\pm$  0.003 &  9.388 $\pm$  0.003 &  8.311 $\pm$  0.003 &  3.594 $\pm$  0.008 \\
            165  &      054655.102+002334.55   &            &       I   &  --  &  --  & 19.239 $\pm$  0.080 & 16.254 $\pm$  0.016 & 14.326 $\pm$  0.008 & 11.733 $\pm$  0.004 & 10.293 $\pm$  0.002 &  9.213 $\pm$  0.003 &  8.434 $\pm$  0.003 &  3.510 $\pm$  0.008 \\
            166  &      054619.435+003544.45   &            &       I   & 20.751 $\pm$  0.045 & 19.798 $\pm$  0.062 & 19.281 $\pm$  0.082 & 18.265 $\pm$  0.079 & 17.306 $\pm$  0.072 & 15.024 $\pm$  0.018 & 14.101 $\pm$  0.017 & 13.183 $\pm$  0.034 & 12.160 $\pm$  0.038 &  8.569 $\pm$  0.086 \\
            167  &      054731.686+002020.65   &            &    Flat   &  --  &  --  & 19.541 $\pm$  0.103 & 16.221 $\pm$  0.016 & 14.070 $\pm$  0.007 & 12.091 $\pm$  0.010 & 11.184 $\pm$  0.011 & 10.433 $\pm$  0.007 &  9.463 $\pm$  0.006 &  5.787 $\pm$  0.020 \\
            168  &      054627.303-002140.75   &            &       I   & 20.845 $\pm$  0.048 & 20.566 $\pm$  0.123 & 19.597 $\pm$  0.108 & 18.536 $\pm$  0.100 & 17.915 $\pm$  0.123 & 16.220 $\pm$  0.039 & 15.158 $\pm$  0.039 & 14.084 $\pm$  0.096 & 13.260 $\pm$  0.096 &  9.352 $\pm$  0.151 \\
            169  &      054533.825+003936.76   &            &       I   & 20.546 $\pm$  0.038 & 20.079 $\pm$  0.080 & 19.922 $\pm$  0.143 & 18.917 $\pm$  0.140 & 17.925 $\pm$  0.124 & 15.722 $\pm$  0.032 & 14.906 $\pm$  0.028 & 13.858 $\pm$  0.081 & 13.102 $\pm$  0.067 &  9.515 $\pm$  0.203 \\
            170  &      054550.636+000629.88   &            &    Flat   & 20.827 $\pm$  0.047 & 20.191 $\pm$  0.088 & 19.956 $\pm$  0.147 & 18.992 $\pm$  0.149 & 18.203 $\pm$  0.160 & 16.090 $\pm$  0.031 & 15.291 $\pm$  0.034 & 14.386 $\pm$  0.104 & 13.155 $\pm$  0.080 &  9.989 $\pm$  0.267 \\
            171  &      054621.758+003708.15   &            &       I   & 21.186 $\pm$  0.063 & 20.651 $\pm$  0.133 & 19.989 $\pm$  0.151 & 19.088 $\pm$  0.163 & 18.170 $\pm$  0.155 & 16.456 $\pm$  0.052 & 15.736 $\pm$  0.044 & 14.442 $\pm$  0.140 & 13.500 $\pm$  0.083 &  9.496 $\pm$  0.178 \\
            172  &      054613.517-000855.75   &            &    Flat   &  --  &  --  & 20.067 $\pm$  0.162 & 16.249 $\pm$  0.016 & 13.700 $\pm$  0.006 & 11.708 $\pm$  0.003 & 11.036 $\pm$  0.003 & 10.549 $\pm$  0.007 &  9.531 $\pm$  0.005 &  5.725 $\pm$  0.018 \\
            173  &      054700.403+002259.34   &            &    Flat   &  --  &  --  & 20.820 $\pm$  0.317 & 18.128 $\pm$  0.070 & 16.101 $\pm$  0.027 & 14.131 $\pm$  0.010 & 13.390 $\pm$  0.011 & 12.656 $\pm$  0.037 & 11.807 $\pm$  0.075 &  8.080 $\pm$  0.079 \\
            174  &      054751.834+001553.14   &            &       I   & 22.870 $\pm$  0.269 &   -- & 20.824 $\pm$  0.318 & 19.407 $\pm$  0.217 & 18.432 $\pm$  0.196 & 16.504 $\pm$  0.058 & 15.694 $\pm$  0.067 & 14.609 $\pm$  0.174 & 13.176 $\pm$  0.086 &  9.937 $\pm$  0.253 \\
            175  &      054552.811+002722.86   &            &      I?   & 22.832 $\pm$  0.260 & 21.475 $\pm$  0.280 &  --  & 19.585 $\pm$  0.254 & 18.675 $\pm$ 0.220 & 16.729 $\pm$  0.058 & 15.661 $\pm$  0.050 & 14.460 $\pm$  0.107 & 13.397 $\pm$  0.084 & 10.002 $\pm$  0.277 \\
            176  &      054607.227-001134.91   &            &      II   &  --  &  --  &  --  & 18.051 $\pm$  0.066 & 13.949 $\pm$  0.006 & 11.262 $\pm$  0.003 & 10.358 $\pm$  0.002 &  9.929 $\pm$  0.005 &  9.789 $\pm$  0.006 &  8.484 $\pm$  0.083 \\
            177  &      054630.635-000235.41   &            &       I   &  --  &  --  &  --  & 19.340 $\pm$  0.204 & 15.550 $\pm$  0.018 & 13.934 $\pm$  0.012 & 10.867 $\pm$  0.003 & 10.851 $\pm$  0.012 & 10.592 $\pm$  0.020 &  6.773 $\pm$  0.021 \\
            178  &      054633.159+000001.94   &            &       I   &  --  &  --  &  --  & 16.377 $\pm$  0.017 & 13.893 $\pm$  0.006 & 10.936 $\pm$  0.004 &  9.897 $\pm$  0.002 &  9.401 $\pm$  0.010 &  8.722 $\pm$  0.026 &  2.433 $\pm$  0.003 \\
            179  &      054647.014+000027.25   &            &       I   &  --  &  --  &  --  & 17.934 $\pm$  0.059 & 15.520 $\pm$  0.018 & 12.641 $\pm$  0.045 & 11.324 $\pm$  0.025 & 10.727 $\pm$  0.053 & 10.173 $\pm$  0.051 &  3.655 $\pm$  0.018 \\
            180  &      054637.553+000033.88   &            &       I   &  --  &  --  &  --  & 19.079 $\pm$  0.162 & 15.587 $\pm$  0.018 & 12.581 $\pm$  0.005 & 10.582 $\pm$  0.003 &  9.022 $\pm$  0.004 &  7.638 $\pm$  0.005 &  2.806 $\pm$  0.006 \\
            181  &      054627.237+000149.80   &            &       I   &  --  &  --  &  --  & 18.253 $\pm$  0.078 & 14.656 $\pm$  0.010 & 11.737 $\pm$  0.003 & 10.729 $\pm$  0.003 & 10.053 $\pm$  0.008 &  9.460 $\pm$  0.028 &  6.099 $\pm$  0.018 \\
            182  &      054704.006+002210.34   &            &       I   &  --  &  --  &  --  & 15.867 $\pm$  0.012 & 12.262 $\pm$  0.003 &  8.546 $\pm$  0.004 &  6.705 $\pm$  0.002 &  5.745 $\pm$  0.003 &  4.623 $\pm$  0.001 &  0.712 $\pm$  0.035 \\
            183  &      054613.568+002349.16   &            &    Flat   &  --  &  --  &  --  & 16.365 $\pm$  0.017 & 13.634 $\pm$  0.005 & 11.743 $\pm$  0.003 & 11.104 $\pm$  0.003 & 10.691 $\pm$  0.008 & 10.357 $\pm$  0.007 &  6.559 $\pm$  0.022 \\
            184  &      054555.417+002436.07   &            &    Flat   &  --  &  --  &  --  & 19.176 $\pm$  0.176 & 18.078 $\pm$  0.143 & 16.165 $\pm$  0.040 & 15.103 $\pm$  0.034 & 14.120 $\pm$  0.087 & 13.403 $\pm$  0.113 &  9.839 $\pm$  0.247 \\
            185  &      054657.967+002501.88   &            &       I   &  --  &  --  &  --  & 19.768 $\pm$  0.300 & 17.253 $\pm$  0.069 & 15.336 $\pm$  0.018 & 14.393 $\pm$  0.018 & 13.621 $\pm$  0.054 & 12.412 $\pm$  0.038 &  8.375 $\pm$  0.083 \\
            186  &      054630.754+003100.77   &            &    Flat   &  --  &  --  &  --  & 19.222 $\pm$  0.184 & 17.991 $\pm$  0.132 & 15.961 $\pm$  0.039 & 15.387 $\pm$  0.039 & 13.998 $\pm$  0.093 & 13.588 $\pm$  0.121 &  9.717 $\pm$  0.212 \\
\end{longtable}
